Distributed Nonlinear Model Predictive Control for District Heating Networks

This paper presents a distributed nonlinear model predictive control that uses alternating direction method of mul tipliers for district heating networks. Exploiting a graph-based modeling of the thermal dynamics, our controller optimizes the mass flow absorption of buildings in a distributed cooperative scheme that mediates between the superior performance of the centralized control and the privacy preservation of the decentralized schemes. A benchmark three-building network simulation is used to compare the performance of the proposed solution with a decentralized model predictive control scheme.

==> drawings/DHNgeneral.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1341); %set diagram left start at 0, and has height of 1341

%Shape: Polygon [id:ds15380183173608564] 
\draw [fill=white, fill opacity=1] (108.62,160.56) -- (100.2,160.56) -- (100.2,182.85) -- (68.54,182.85) -- (68.54,160.18) -- (60.87,160.18) -- (84.48,141.57) -- cycle;
%Straight Lines [id:da5227499583793087] 
\draw [color=blue, draw opacity=1] (223.33,245.67) -- (285.33,245.67);
%Straight Lines [id:da8090459029608499] 
\draw [color=red, draw opacity=1] (264.67,154.67) -- (300,154.67) -- (300,85.67) node[midway, below, rotate=90, black] {{\footnotesize Bypass}} -- (266.53,85.67);
%Straight Lines [id:da9741444842743701] 
\draw [color=red, draw opacity=1] (33,125.61) -- (82.36,125.61);
%Straight Lines [id:da765939952546403] 
\draw [color=red, draw opacity=1] (225.19,176.62) -- (282.69,176.62);
%Straight Lines [id:da5801981984288582] 
\draw [color=red, draw opacity=1] (146.86,125.62) -- (202,125.62);
%Straight Lines [id:da1504108710731371] 
\draw [color=red, draw opacity=1] (86.86,125.62) -- (142.36,125.62);
%Straight Lines [id:da10988802157672062] 
\draw [color=blue, draw opacity=1] (84.7,195.86) -- (144.7,195.86);
%Straight Lines [id:da4298292066639329] 
\draw [color=blue, draw opacity=1] (144.7,195.86) -- (179.67,195.86);
%Straight Lines [id:da4508636140643467] 
\draw [color=blue, draw opacity=1] (35.67,195.86) -- (84.7,195.86);
%Straight Lines [id:da23094513286301477] 
\draw [color=red, draw opacity=1] (84.61,165.78) -- (84.61,127.98);
%Straight Lines [id:da8450525372556925] 
\draw [color=blue, draw opacity=1] (84.7,195.86) -- (84.7,174.11);
%Shape: Circle Mixing node
\draw[black, fill=white] (84.7,195.86) circle (2);
%Shape: Triangle [id:dp41929218864534024] 
\draw [fill=black, fill opacity=1] (84.61,125.62) -- (87.18,130.33) -- (82.04,130.33) -- cycle;
%Shape: Triangle [id:dp9466562068034798] 
\draw [fill=black, fill opacity=1] (84.61,125.61) -- (80.11,128.3) -- (80.11,122.92) -- cycle;
%Shape: Triangle [id:dp889325914271726] 
\draw [fill=black, fill opacity=1] (84.61,125.62) -- (89.11,122.93) -- (89.11,128.31) -- cycle;

%Shape: Rounded Rectangle [id:dp38404830523909683] 
\draw[black, fill=white, fill opacity=1, rounded corners] (16.33,111.87) rectangle (47,208.24);

%Shape: Circle Mixing node
\draw[color=red, draw opacity=1, fill=red, fill opacity=1] (202,125.62) circle (1.38);
%Straight Lines [id:da8912935740570713] 
\draw [color=blue, draw opacity=1] (179.67,195.78) -- (179.67,154.67) -- (264.67,154.78);
%Shape: Circle Mixing node
\draw[color=blue, fill=blue] (179.67,195.78) circle (2);
%Straight Lines [id:da36210948488524997] 
\draw [color=blue, draw opacity=1] (179.67,195.78) -- (179.67,245.67) -- (223.33,245.67);
%Straight Lines [id:da6216927104525749] 
\draw [color=red, draw opacity=1] (220.69,176.61) -- (202,176.61) -- (202,125.62);
%Straight Lines [id:da8448799467737316] 
\draw [color=red, draw opacity=1] (202,125.62) -- (202,85.67) -- (262.03,85.61);
%Straight Lines [id:da7214289384805723] 
\draw [color=red, draw opacity=1] (285.33,245.67) -- (320,245.67) -- (320,176.67) node[midway, below, rotate=90, black] {{\footnotesize Bypass}} -- (287.19,176.62);
%Shape: Rectangle [id:dp2920636605217961] 
\draw (77.1,165.45) -- (92.21,165.45) -- (92.21,174.47) -- (77.1,174.47) -- cycle;
%Straight Lines [id:da40047138973501384] 
\draw (77.1,165.45) -- (92.21,174.47);

%Shape: Polygon [id:ds14830488263849362] 
\draw [fill=white, fill opacity=1] (168.62,160.56) -- (160.2,160.56) -- (160.2,182.85) -- (128.54,182.85) -- (128.54,160.18) -- (120.87,160.18) -- (144.48,141.57) -- cycle;
%Straight Lines [id:da2537709057277173] 
\draw [color=red, draw opacity=1] (144.61,165.78) -- (144.61,127.98);
%Straight Lines [id:da4158419442624306] 
\draw [color=blue, draw opacity=1] (144.7,195.86) -- (144.7,174.11);
%Shape: Rectangle [id:dp12379791041380828] 
\draw (137.1,165.45) -- (152.21,165.45) -- (152.21,174.47) -- (137.1,174.47) -- cycle;
%Straight Lines [id:da9620947504779367] 
\draw (137.1,165.45) -- (152.21,174.47);

%Shape: Triangle [id:dp45787586857866813] 
\draw [fill=black, fill opacity=1] (144.61,125.62) -- (147.18,130.33) -- (142.04,130.33) -- cycle;
%Shape: Triangle [id:dp63154412556644] 
\draw [fill=black, fill opacity=1] (144.61,125.61) -- (140.11,128.3) -- (140.11,122.92) -- cycle;
%Shape: Triangle [id:dp7278993645673837] 
\draw [fill=black, fill opacity=1] (144.61,125.62) -- (149.11,122.93) -- (149.11,128.31) -- cycle;

%Shape: Circle Mixing node 
\draw[black, fill=white] (144.7,195.86) circle (2);
%Shape: Polygon [id:ds7489660268840275] 
\draw [fill=white, fill opacity=1] (247.29,210.56) -- (238.87,210.56) -- (238.87,232.85) -- (207.2,232.85) -- (207.2,210.18) -- (199.54,210.18) -- (223.14,191.57) -- cycle;
%Straight Lines [id:da7173192025898585] 
\draw [color=red, draw opacity=1] (223.28,215.78) -- (223.28,178.98);
%Straight Lines [id:da635717590631206] 
\draw [color=blue, draw opacity=1] (223.37,245.67) -- (223.37,224.11);
%Shape: Rectangle [id:dp43998544062288514] 
\draw (215.76,215.45) -- (230.88,215.45) -- (230.88,224.47) -- (215.76,224.47) -- cycle;
%Straight Lines [id:da19507776961488776] 
\draw (215.76,215.45) -- (230.88,224.47);

%Shape: Circle Mixing node
\draw[black, fill=white] (223.33,245.67) circle (2);
%Shape: Triangle [id:dp6163746820086935] 
\draw [fill=black, fill opacity=1] (222.94,176.62) -- (225.51,181.33) -- (220.38,181.33) -- cycle;
%Shape: Triangle [id:dp2352237991573385] 
\draw [fill=black, fill opacity=1] (222.94,176.61) -- (218.44,179.3) -- (218.44,173.92) -- cycle;
%Shape: Triangle [id:dp2618238790813079] 
\draw [fill=black, fill opacity=1] (222.94,176.62) -- (227.44,173.93) -- (227.44,179.31) -- cycle;

%Shape: Polygon [id:ds4211715541334209] 
\draw [fill=white, fill opacity=1] (309.29,210.56) -- (300.87,210.56) -- (300.87,232.85) -- (269.2,232.85) -- (269.2,210.18) -- (261.54,210.18) -- (285.14,191.57) -- cycle;
%Straight Lines [id:da7782248223847208] 
\draw [color=red, draw opacity=1] (285.28,215.78) -- (285.28,177.98);
%Straight Lines [id:da943450732822279] 
\draw [color=blue, draw opacity=1] (285.37,245.67) -- (285.37,224.11);
%Shape: Rectangle [id:dp2837140087936283] 
\draw (277.76,215.45) -- (292.88,215.45) -- (292.88,224.47) -- (277.76,224.47) -- cycle;
%Straight Lines [id:da2728594759400582] 
\draw (277.76,215.45) -- (292.88,224.47);

%Shape: Circle Mixing node
\draw[black, fill=white] (285.33,245.78) circle (2);
%Shape: Triangle [id:dp9031007698510092] 
\draw [fill=black, fill opacity=1] (284.94,176.62) -- (287.51,181.33) -- (282.38,181.33) -- cycle;
%Shape: Triangle [id:dp043396274703727755] 
\draw [fill=black, fill opacity=1] (284.94,176.61) -- (280.44,179.3) -- (280.44,173.92) -- cycle;
%Shape: Triangle [id:dp1183403667062346] 
\draw [fill=black, fill opacity=1] (284.94,176.62) -- (289.44,173.93) -- (289.44,179.31) -- cycle;

%Shape: Polygon [id:ds9432704035958179] 
\draw [fill=white, fill opacity=1] (288.62,119.89) -- (280.2,119.89) -- (280.2,142.18) -- (248.54,142.18) -- (248.54,119.52) -- (240.87,119.52) -- (264.48,100.9) -- cycle;
%Straight Lines [id:da13936779800428023] 
\draw [color=red, draw opacity=1] (264.61,125.11) -- (264.61,87.31);
%Straight Lines [id:da7211580771436938] 
\draw [color=blue, draw opacity=1] (264.7,155.19) -- (264.7,133.44);
%Shape: Rectangle [id:dp7083657227295419] 
\draw (257.1,124.79) -- (272.21,124.79) -- (272.21,133.81) -- (257.1,133.81) -- cycle;
%Straight Lines [id:da07134997309846036] 
\draw (257.1,124.79) -- (272.21,133.81);

%Shape: Circle Mixing node
\draw[black, fill=white] (264.67,154.78) circle (2);
%Shape: Triangle [id:dp6515641197386968] 
\draw [fill=black, fill opacity=1] (264.28,85.62) -- (266.84,90.33) -- (261.71,90.33) -- cycle;
%Shape: Triangle [id:dp7831084744267163] 
\draw [fill=black, fill opacity=1] (264.28,85.61) -- (259.78,88.3) -- (259.78,82.92) -- cycle;
%Shape: Triangle [id:dp4998039087626771] 
\draw [fill=black, fill opacity=1] (264.28,85.62) -- (268.78,82.93) -- (268.78,88.31) -- cycle;

% Text Node
\node[rotate=90] at (31,160.055) {\footnotesize Heat Producer};

% Text Node
\node[rotate=90] at (215,120) {\footnotesize Split Node};

\end{tikzpicture}

==> drawings/DHNparallel.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1341); %set diagram left start at 0, and has height of 1341

% Feeding line
%Straight Lines [id:da9741444842743701] 
\draw [color=red, draw opacity=1] (33,125.61) -- (82.36,125.61);
%Straight Lines [id:da5801981984288582] 
\draw [color=red, draw opacity=1] (146.86,125.62) -- (202.36,125.62);
% Straight Lines [id:da1504108710731371] 
\draw [color=red, draw opacity=1] (86.86,125.62) -- (142.36,125.62);

% Return line
%Straight Lines [id:da10988802157672062] 
\draw [color=blue, draw opacity=1] (84.7,195.86) -- (144.7,195.86);
%Straight Lines [id:da4298292066639329] 
\draw [color=blue, draw opacity=1] (144.7,195.86) -- (204.7,195.86);
%Straight Lines [id:da4508636140643467] 
\draw [color=blue, draw opacity=1] (35.67,195.86) -- (84.7,195.86);

% First House
%Shape: Polygon [id:ds15380183173608564] 
\draw [fill=white, fill opacity=1] (108.62,160.56) -- (100.2,160.56) -- (100.2,182.85) -- (68.54,182.85) -- (68.54,160.18) -- (60.87,160.18) -- (84.48,141.57) -- cycle;
%Straight Lines [id:da23094513286301477] 
\draw [color=red, draw opacity=1] (84.61,165.78) node[anchor=south east, font=\footnotesize, color=black] {A} -- (84.61,127.98);
%Straight Lines [id:da8450525372556925] 
\draw [color=blue, draw opacity=1] (84.7,195.86) -- (84.7,174.11);
%Shape: Rectangle [id:dp2920636605217961] 
\draw (77.1,165.45) -- (92.21,165.45) -- (92.21,174.47) -- (77.1,174.47) -- cycle;
%Straight Lines [id:da40047138973501384] 
\draw (77.1,165.45) -- (92.21,174.47);
%Shape: Triangle [id:dp41929218864534024] 
\draw [fill=black, fill opacity=1] (84.61,125.62) -- (87.18,130.33) -- (82.04,130.33) -- cycle;
%Shape: Triangle [id:dp9466562068034798] 
\draw [fill=black, fill opacity=1] (84.61,125.61) -- (80.11,128.3) -- (80.11,122.92) -- cycle;
%Shape: Triangle [id:dp889325914271726] 
\draw [fill=black, fill opacity=1] (84.61,125.62) -- (89.11,122.93) -- (89.11,128.31) -- cycle;
%Shape: Circle Mixing node
\draw[black, fill=white] (84.7,195.86) circle (2);

% Middle House
%Shape: Polygon [id:ds14830488263849362] 
\draw [fill=white, fill opacity=1] (168.62,160.56) -- (160.2,160.56) -- (160.2,182.85) -- (128.54,182.85) -- (128.54,160.18) -- (120.87,160.18) -- (144.48,141.57) -- cycle;
%Straight Lines [id:da2537709057277173] 
\draw [color=red, draw opacity=1] (144.61,165.78) node[anchor=south east, font=\footnotesize, color=black] {B} -- (144.61,127.98);
%Straight Lines [id:da4158419442624306] 
\draw [color=blue, draw opacity=1] (144.7,195.86) -- (144.7,174.11);
%Shape: Rectangle [id:dp12379791041380828] 
\draw (137.1,165.45) -- (152.21,165.45) -- (152.21,174.47) -- (137.1,174.47) -- cycle;
%Straight Lines [id:da9620947504779367] 
\draw (137.1,165.45) -- (152.21,174.47);
%Shape: Triangle [id:dp45787586857866813] 
\draw [fill=black, fill opacity=1] (144.61,125.62) -- (147.18,130.33) -- (142.04,130.33) -- cycle;
%Shape: Triangle [id:dp63154412556644] 
\draw [fill=black, fill opacity=1] (144.61,125.61) -- (140.11,128.3) -- (140.11,122.92) -- cycle;
%Shape: Triangle [id:dp7278993645673837] 
\draw [fill=black, fill opacity=1] (144.61,125.62) -- (149.11,122.93) -- (149.11,128.31) -- cycle;
%Shape: Circle Mixing node
\draw[black, fill=white] (144.7,195.86) circle (2);

% Bypass House
%Shape: Polygon [id:ds9432704035958179] 
\draw [fill=white, fill opacity=1] (228.65,161.08) -- (220.23,161.08) -- (220.23,183.37) -- (188.57,183.37) -- (188.57,160.71) -- (180.9,160.71) -- (204.51,142.1) -- cycle;
%Straight Lines [id:da13936779800428023] 
\draw [color=red, draw opacity=1] (204.64,165.3) node[anchor=south east, font=\footnotesize, color=black] {C} -- (204.64,127.5);
%Straight Lines [id:da7211580771436938] 
\draw [color=blue, draw opacity=1] (204.73,195.38) -- (204.73,173.63);
%Shape: Rectangle [id:dp7083657227295419] 
\draw (197.13,164.98) -- (212.24,164.98) -- (212.24,174) -- (197.13,174) -- cycle;
%Straight Lines [id:da07134997309846036] 
\draw (197.13,164.98) -- (212.24,174);
%Straight Lines [id:da8090459029608499] 
\draw [color=red, draw opacity=1] (204.7,195.86) -- (240.03,195.86) -- (240.03,126.86) node[midway, below, rotate=90, black] {{\footnotesize Bypass}} -- (206.56,126.86);
%Shape: Triangle [id:dp6515641197386968] 
\draw [fill=black, fill opacity=1] (204.31,126.81) -- (206.87,131.52) -- (201.74,131.52) -- cycle;
%Shape: Triangle [id:dp7831084744267163] 
\draw [fill=black, fill opacity=1] (204.31,126.8) -- (199.81,129.49) -- (199.81,124.11) -- cycle;
%Shape: Triangle [id:dp4998039087626771] 
\draw [fill=black, fill opacity=1] (204.31,126.81) -- (208.81,124.12) -- (208.81,129.5) -- cycle;
%Shape: Circle Mixing node
\draw[black, fill=white] (204.7,195.97) circle (2);

% Heat Producer
%Shape: Rounded Rectangle [id:dp38404830523909683] 
\draw[black, fill=white, fill opacity=1, rounded corners] (16.33,111.87) rectangle (47,208.24);
% Text Node
\node[rotate=90] at (31,160.055) {\footnotesize Heat Producer};

\end{tikzpicture}

==> drawings/DMPC.tex <==
% Styles
\tikzstyle{block} = [rectangle, thick, minimum width=1.5cm, minimum height=1.5cm, text centered, text width=1.6cm, draw=black, fill=white, rounded corners]
\tikzstyle{dotBlock} = [rectangle, thick, minimum width=0.5cm, minimum height=1.5cm, text centered, text width=0.5cm, draw=white, fill=white, rounded corners]
\tikzstyle{arrow}        = [black, thick, ->, >=stealth]
\tikzstyle{arrowFeeding} = [red, thick, ->, >=stealth]
\tikzstyle{arrowReturn}  = [blue, thick, ->, >=stealth]
\tikzstyle{textSent}     = [red,   above, align=center, pos=0.5]
\tikzstyle{textReceived} = [blue,  below, align=center, pos=0.5]
\tikzstyle{textVertical} = [black, right, align=center, pos=0.5]

\begin{tikzpicture}
    % Definition
    \def\up{0.3}
    \def\down{-\up}
    \def\spaceLittle{0.7}
    \def\spaceBig{1.4}
    
    % Blocks
    \matrix[
        column 1/.style={column sep=\spaceLittle cm},
        column 2/.style={column sep=\spaceLittle cm},
        column 3/.style={column sep=\spaceBig cm},
        column 4/.style={column sep=\spaceBig cm},
        column 5/.style={column sep=\spaceLittle cm},
        column 6/.style={column sep=\spaceLittle cm},
        row sep=0.8 cm]{
        
        %first row
        \node[block] (HP) {\footnotesize Heat \\ Producer}; &
        \node[dotBlock] (dot1) {$\ldots$}; &
        \node[block] (pred) {\footnotesize DMPC \\ $\nu^-$}; &
        \node[block] (H) {\footnotesize DMPC \\ $H$}; &
        \node[block] (succ) {\footnotesize DMPC \\ $\nu^+$}; &
        \node[dotBlock] (dot2) {$\ldots$}; &
        \node[block] (byp) {\footnotesize DMPC \\ with Bypass}; &
        \\
        %second row
        \node[block] (C_HP) {\footnotesize Heat Producer Controller}; &
        &
        \node[dotBlock] (vdot1) {$\vdots$}; &
        \node[block] (C) {\footnotesize Low-Level Valve Controller}; &
        \node[dotBlock] (vdot2) {$\vdots$}; &
        &
        \node[dotBlock] (vdot3) {$\vdots$}; &
        \\
    };
    
    % Arrows
        % Vertical
        \draw[arrow, <->] (HP) -- (C_HP) node[textVertical] {};
        
        \draw[arrow] (pred) -- (vdot1) node[textVertical] {\footnotesize $\dot{m}_\mathrm{U}^{\nu^-}$};

        \draw[arrow] (H) -- (C) node[textVertical] {\footnotesize $\dot{m}_\mathrm{U}^H$};

        \draw[arrow] (succ) -- (vdot2) node[textVertical] {\footnotesize $\dot{m}_\mathrm{U}^{\nu^+}$};

        \draw[arrow] (byp) -- (vdot3) node[textVertical] {\footnotesize $\ldots$};
        
        % Received (from left to right)
        \draw[arrowReturn] ([yshift=\down cm]dot1.west) -- ([yshift=\down cm]HP.east) node[textReceived] {\footnotesize $\dot{m}_\mathrm{R}^\mathrm{HP}$ \\[1ex] $T_\mathrm{R}^\mathrm{HP}$};

        \draw[arrowReturn] ([yshift=\down cm]pred.west) -- ([yshift=\down cm]dot1.east) node[textReceived] {};

        \draw[arrowReturn] ([yshift=\down cm]H.west) -- ([yshift=\down cm]pred.east) node[textReceived] {\footnotesize $\dot{m}_\mathrm{R}^{H,H}$ \\[1ex] $T_\mathrm{R}^{H,H}$};

        \draw[arrowReturn] ([yshift=\down cm]succ.west) -- ([yshift=\down cm]H.east) node[textReceived] {\footnotesize $\dot{m}_\mathrm{R}^{\nu^+,H}$ \\[1ex] $T_\mathrm{R}^{\nu^+,H}$};

        \draw[arrowReturn] ([yshift=\down cm]dot2.west) -- ([yshift=\down cm]succ.east) node[textReceived] {};

        \draw[arrowReturn] ([yshift=\down cm]byp.west) -- ([yshift=\down cm]dot2.east) node[textReceived] {};

        % Sent (from left to right)
        \draw[arrowFeeding] ([yshift=\up cm]HP.east) -- ([yshift=\up cm]dot1.west) node[textSent] {\footnotesize $\dot{m}_\mathrm{F}^\mathrm{HP}$ \\[1ex] $T_\mathrm{F}^\mathrm{HP}$};

        \draw[arrowFeeding] ([yshift=\up cm]dot1.east) -- ([yshift=\up cm]pred.west) node[textSent] {};

        \draw[arrowFeeding] ([yshift=\up cm]pred.east) -- ([yshift=\up cm]H.west) node[textSent] {\footnotesize $\dot{m}_\mathrm{O}^{\nu^-,H}$ \\[1ex] $T_\mathrm{F}^{\nu^-,H}$};

        \draw[arrowFeeding] ([yshift=\up cm]H.east) -- ([yshift=\up cm]succ.west) node[textSent] {\footnotesize $\dot{m}_\mathrm{O}^{H,H}$ \\[1ex] $T_\mathrm{F}^{H,H}$};

        \draw[arrowFeeding] ([yshift=\up cm]succ.east) -- ([yshift=\up cm]dot2.west) node[textSent] {};

        \draw[arrowFeeding] ([yshift=\up cm]dot2.east) -- ([yshift=\up cm]byp.west) node[textSent] {};
    
\end{tikzpicture}

==> drawings/DecMPC.tex <==
% Styles
\tikzstyle{block} = [rectangle, thick, minimum width=1.5cm, minimum height=1.5cm, text centered, text width=1.6cm, draw=black, fill=white, rounded corners]
\tikzstyle{dotBlock} = [rectangle, thick, minimum width=0.5cm, minimum height=1.5cm, text centered, text width=0.5cm, draw=white, fill=white, rounded corners]
\tikzstyle{arrow}        = [black, thick, ->, >=stealth]
\tikzstyle{arrowFeeding} = [red, thick, ->, >=stealth]
\tikzstyle{arrowReturn}  = [blue, thick, ->, >=stealth]
\tikzstyle{textVertical} = [black, right, align=center, pos=0.5]

\begin{tikzpicture}
    % Definition
    \def\up{0.3}
    \def\down{-\up}
    \def\spaceLittle{0.4}
    \def\spaceBig{0.8}
    
    % Blocks
    \matrix[
        column 1/.style={column sep=\spaceLittle cm},
        column 2/.style={column sep=\spaceLittle cm},
        column 3/.style={column sep=\spaceBig cm},
        column 4/.style={column sep=\spaceBig cm},
        column 5/.style={column sep=\spaceLittle cm},
        column 6/.style={column sep=\spaceLittle cm},
        row sep=\spaceBig cm]{
        
        %first row
        \node[block] (HP) {\footnotesize Heat \\ Producer}; &
        \node[dotBlock] (dot1) {$\ldots$}; &
        \node[block] (pred) {\footnotesize DecMPC \\ $\nu^-$}; &
        \node[block] (H) {\footnotesize DecMPC \\ $H$}; &
        \node[block] (succ) {\footnotesize DecMPC \\ $\nu^+$}; &
        \node[dotBlock] (dot2) {$\ldots$}; &
        \node[block] (byp) {\footnotesize DecMPC with Bypass}; &
        \\
        %second row
        \node[block] (C_HP) {\footnotesize Heat Producer Controller}; &
        &
        \node[dotBlock] (vdot1) {$\vdots$}; &
        \node[block] (C) {\footnotesize Low-Level Valve Controller}; &
        \node[dotBlock] (vdot2) {$\vdots$}; &
        &
        \node[dotBlock] (vdot3) {$\vdots$}; &
        \\
    };
    
    % Arrows
        % Vertical
        \draw[arrow, <->] (HP) -- (C_HP) node[textVertical] {\footnotesize };
        
        \draw[arrow] (pred) -- (vdot1) node[textVertical] {\footnotesize $\dot{m}_\mathrm{U}^{\nu^-}$};

        \draw[arrow] (H) -- (C) node[textVertical] {\footnotesize $\dot{m}_\mathrm{U}^H$};

        \draw[arrow] (succ) -- (vdot2) node[textVertical] {\footnotesize $\dot{m}_\mathrm{U}^{\nu^+}$};

        \draw[arrow] (byp) -- (vdot3) node[textVertical] {\footnotesize $\ldots$};
    
\end{tikzpicture}

==> drawings/sub_house.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\tikzstyle{arrow} = [thick, ->, >=stealth]
\tikzstyle{textBlack} = [black, text centered, text width=1cm, font=\footnotesize]
\tikzstyle{textR} = [blue, above, align=center, pos=0.5, font=\footnotesize]
\tikzstyle{textF} = [red, below, align=center, pos=0.5, font=\footnotesize]
\tikzstyle{textVertical} = [right, align=center, pos=0.5, font=\footnotesize]

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1341); %set diagram left start at 0, and has height of 1341

%Straight Lines S3
\draw [color=blue] (158.59,351.49) -- (158.59,323.31) node[textVertical, color=blue] {S3};

%Straight Lines Rin
\draw [color=blue, dashed] (158.59,351.49) -- (214.68,351.49) node[textR] {I};

%Straight Lines Fout
\draw [color=red, dashed] (161.16,243.44) -- (216.67,243.44) node[textF] {O};

%Shape: House
\draw [fill=white, fill opacity=1] 
        (158.32,272.76) -- % Peak of the roof
        (130.22,295.56) -- % Top left of the roof
        (139.35,295.56) -- % Top left corner of the house
        (139.35,323.31) -- % Bottom left corner of the house
        (177.04,323.31) -- % Bottom right corner of the house
        (177.04,296.02) -- % Top right corner of the house
        (187.07,296.02) -- % Top right of the roof
        cycle; % Close the path

%Straight Lines F
\draw [arrow, color=red] (100.3,243.43) -- (153.13,243.43) node[textF] {F};

%Straight Lines R
\draw [arrow, color=blue] (158.59,351.49) -- (100.22,351.49) node[textR] {R};

%Straight Lines S1
\draw [color=red] (158.48,272.76) -- (158.48,249.22) node[textVertical, color=red] {S1};

%Shape: Circle Mixing node
\draw[black, fill=white] (158.59,351.49) circle (2);
\node[textBlack, below] at (158.59,354.59) {Mixing Node};

%Shape: Triangle [id:dp885896322821438] 
\draw [fill=black, fill opacity=1] (158.48,243.44) -- (161.54,249.22) -- (155.43,249.22) -- cycle;

\node[textBlack, above] at (158.48,240.44) {Control Valve};

%Shape: Triangle [id:dp4909647389440419] 
\draw [fill=black, fill opacity=1] (158.48,243.43) -- (153.13,246.72) -- (153.13,240.14) -- cycle;

%Shape: Triangle [id:dp40564846654360176] 
\draw [fill=black, fill opacity=1] (158.48,243.44) -- (163.84,240.15) -- (163.84,246.73) -- cycle;

%Straight Lines S2 top
\draw [color=black] (158.48,302.63) node[anchor=south east, font=\footnotesize, color=black] {S2} -- (158.48,272.76);

%Shape: Rectangle HEX
\draw [fill=white] (149.54,302.01) -- (167.53,302.01) -- (167.53,313.06) -- (149.54,313.06) -- cycle;

%Straight Lines HEX line
\draw (149.54,302.01) -- (167.53,313.06);

%Straight Lines S2 bottom
\draw [color=black] (158.59,323.31) -- (158.59,312.97);

\end{tikzpicture}

==> drawings/sub_house_bypass.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\tikzstyle{arrow} = [thick, ->, >=stealth]
\tikzstyle{textBlack} = [black, text centered, text width=1cm, font=\footnotesize]
\tikzstyle{textR} = [blue, above, align=center, pos=0.5, font=\footnotesize]
\tikzstyle{textF} = [red, below, align=center, pos=0.5, font=\footnotesize]
\tikzstyle{textVertical} = [right, align=center, pos=0.5, font=\footnotesize]

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1341); %set diagram left start at 0, and has height of 1341

% Straight Lines B
\draw [color=red] (332.39,350.26) -- (386.89,350.26) -- (386.49,242.01) node[textVertical, left, color=red] {B} -- (334.96,242.22);

%Straight Lines S3
\draw [color=blue] (332.39,350.26) -- (332.39,322.09) node[textVertical, color=blue] {S3};

%Shape: House
\draw [fill=white, fill opacity=1] 
 (332.12,271.54) -- % Peak of the roof
 (304.02,294.34) -- % Top left of the roof
 (313.14,294.34) -- % Top left corner of the house
 (313.14,322.09) -- % Bottom left corner of the house
 (350.84,322.09) -- % Bottom right corner of the house
 (350.84,294.79) -- % Top right corner of the house
 (360.86,294.79) -- % Top right of the roof
 cycle; % Close the path

%Straight Lines F
\draw [arrow, color=red] (274.1,242.2) -- (326.92,242.2) node[textF] {F};

%Straight Lines R
\draw [arrow, color=blue] (332.39,350.26) -- (276.02,350.26) node[textR] {R};

%Straight Lines S1
\draw [color=red] (332.28,271.54) -- (332.28,247.99) node[textVertical, color=red] {S1};

%Shape: Circle Mixing node
\draw[black, fill=white] (332.39,350.26) circle (2);
\node[textBlack, below] at (332.39,353.26) {Mixing Node};

%Shape: Triangle [id:dp2414518503966665] 
\draw [fill=black, fill opacity=1] (332.28,242.22) -- (335.33,247.99) -- (329.22,247.99) -- cycle;

\node[textBlack, above] at (332.28,239.22) {Control Valve};

%Shape: Triangle [id:dp3440941039342864] 
\draw [fill=black, fill opacity=1] (332.28,242.2) -- (326.92,245.5) -- (326.92,238.91) -- cycle;

%Shape: Triangle [id:dp2985272601749671] 
\draw [fill=black, fill opacity=1] (332.28,242.22) -- (337.63,238.93) -- (337.63,245.51) -- cycle;

%Straight Lines S2 top
\draw [color=black] (332.28,301.41) node[anchor=south east, font=\footnotesize, color=black] {S2} -- (332.28,271.54);

%Shape: Rectangle HEX
\draw [fill=white] (323.33,300.79) -- (341.33,300.79) -- (341.33,311.83) -- (323.33,311.83) -- cycle;

%Straight Lines HEX line
\draw (323.33,300.79) -- (341.33,311.83);

%Straight Lines S2 bottom
\draw [color=black] (332.39,322.09) -- (332.39,311.75);

\end{tikzpicture}

==> plots/DMPC_10h_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Define the parameters
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{600}
\pgfmathsetmacro{\intervalTicks}{2}
\pgfmathsetmacro{\interval}{60*\intervalTicks}
\pgfmathsetmacro{\height}{0.25\textwidth}

\begin{axis}[%
name=temperaturePlot,
width=\linewidth,
height=\height,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels=\empty,
% xticklabels={\xmin,\intervalTicks,...,24},
% xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Time / $\si{\hour}$},
ymin=14,
ymax=19,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Temperature / $\si{\celsius}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, draw=none, font=\footnotesize},
% legend pos=south east,
]

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0	15\\
15	14.9142115711848\\
30	14.8843511220892\\
45	15.0497208473215\\
60	15.3848074766669\\
75	15.8336039007005\\
90	16.2846515829369\\
105	16.6883144726707\\
120	17.0367119988518\\
135	17.3289466984797\\
150	17.5588273995453\\
165	17.726759137837\\
180	17.8400958525118\\
195	17.907929626799\\
210	17.9414638066719\\
225	17.9529873322952\\
240	17.9573183319649\\
255	17.9568098385762\\
270	17.9556673419756\\
285	17.954351214803\\
300	17.9517914865648\\
315	17.9501912213005\\
330	17.9491222579709\\
345	17.9481499533998\\
360	17.9465144388565\\
375	17.9453241465648\\
390	17.9448502289852\\
405	17.9442724666845\\
420	17.9438217796751\\
435	17.9433069116355\\
450	17.9429561878384\\
465	17.9425438710069\\
480	17.9423038546864\\
495	17.9420521140861\\
510	17.9418965074796\\
525	17.9416854233428\\
540	17.9415125488627\\
555	17.9413264575724\\
570	17.9412031129593\\
585	17.9410434583318\\
600	17.9408954959912\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{A}$}

\addplot [color=green, thick]
  table[row sep=crcr]{%
0	16\\
15	15.8265020677523\\
30	15.7180270814972\\
45	15.7701816560473\\
60	15.9752230571131\\
75	16.3054631073454\\
90	16.6512705527891\\
105	16.9771580772786\\
120	17.2441340391266\\
135	17.4617478752046\\
150	17.6203628074597\\
165	17.7371601579835\\
180	17.8155720664794\\
195	17.8690256645472\\
210	17.9220189897056\\
225	17.9362301134229\\
240	17.9330930515973\\
255	17.9359703762801\\
270	17.9315807893706\\
285	17.9465121922746\\
300	17.9377386461051\\
315	17.9285597148315\\
330	17.9337070704621\\
345	17.9382309194044\\
360	17.92929617376\\
375	17.9194325654377\\
390	17.9205185972863\\
405	17.9205224446807\\
420	17.9235669899955\\
435	17.9265461178465\\
450	17.9313059947026\\
465	17.9363114494759\\
480	17.939633449632\\
495	17.9425124411567\\
510	17.9443979997653\\
525	17.9455792348122\\
540	17.9459899774659\\
555	17.9457706622168\\
570	17.9449672303683\\
585	17.9436837918481\\
600	17.941986015225\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{B}$}

\addplot [color=purple, thick]
  table[row sep=crcr]{%
0	17\\
15	16.7596054424757\\
30	16.5481150496825\\
45	16.4419115099126\\
60	16.4394982977427\\
75	16.563119214848\\
90	16.7434173797664\\
105	16.9543256418397\\
120	17.1518010415405\\
135	17.3339238226904\\
150	17.4835226738928\\
165	17.6093581896145\\
180	17.7071996480928\\
195	17.7827360779403\\
210	17.8491513517768\\
225	17.8858227082141\\
240	17.9097367669794\\
255	17.9209501653428\\
270	17.9205812539711\\
285	17.9422230879169\\
300	17.9348286567652\\
315	17.922403052922\\
330	17.928162161558\\
345	17.9346270278448\\
360	17.9252916360274\\
375	17.9120216242371\\
390	17.9115196579266\\
405	17.9111856216104\\
420	17.913766490652\\
435	17.9168232327751\\
450	17.9210832913353\\
465	17.9261246675893\\
480	17.9305297467517\\
495	17.9344010441327\\
510	17.9375281586615\\
525	17.9399324350841\\
540	17.9416423890428\\
555	17.9426908552731\\
570	17.9431124317359\\
585	17.9429436646158\\
600	17.9422264545391\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{C}$}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0	18\\
600	18\\
};
% \addlegendentry{$T_\mathrm{set}$}

\end{axis}


\begin{axis}[%
at={(temperaturePlot.below south)},
anchor=north,
yshift=-0.1cm,
width=\linewidth,
height=\height,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels={\xmin,\intervalTicks,...,24},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time / $\si{\hour}$},
ymin=0,
ymax=9,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Mass Flow Rate / $\si{\kilo\gram/\second}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, draw=none, font=\footnotesize},
]

\addplot [color=black]
  table[row sep=crcr]{%
0	8.02665475463358\\
600	8.02665475463358\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{max}$}

\addplot [const plot, color=blue, thick]
  table[row sep=crcr]{%
0	6.74533272528076\\
15	7.45595277725575\\
30	7.30155809641641\\
45	6.82767604662237\\
60	7.08270437515797\\
75	5.4815830221083\\
90	3.97855999608933\\
105	2.64288020497625\\
120	1.93050881165195\\
135	1.397104747019\\
150	1.09143892815796\\
165	0.875691833147193\\
180	0.758200284325488\\
195	0.666244396429657\\
210	0.631779749694864\\
225	0.618033834015955\\
240	0.609868631183824\\
255	0.611889098381709\\
270	0.608305685486388\\
285	0.606397722739525\\
300	0.610825165802557\\
315	0.609826241805633\\
330	0.611119224770443\\
345	0.607639963401738\\
360	0.612767208479104\\
375	0.611213937860788\\
390	0.613196078091129\\
405	0.611604561581107\\
420	0.613232504979087\\
435	0.612217878657194\\
450	0.613304761254263\\
465	0.612792742726205\\
480	0.61352117156106\\
495	0.61319507108077\\
510	0.613524421423174\\
525	0.61332317873754\\
540	0.613563954623777\\
555	0.613562820351058\\
570	0.613539116459137\\
585	0.613579629601292\\
600	0.613579629601292\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{A}$}

\addplot [const plot, color=green, thick]
  table[row sep=crcr]{%
0	1.39560494842954\\
15	3.71081850658045\\
30	4.01879267181908\\
45	3.82681956447113\\
60	3.27232560906408\\
75	2.8296597618098\\
90	2.1972651452571\\
105	1.67998806002944\\
120	1.24381899972864\\
135	1.02439789535032\\
150	0.85017169436669\\
165	0.775869767838974\\
180	0.705796010273684\\
195	0.772853102518054\\
210	0.581003820697232\\
225	0.658043090488963\\
240	0.594731114409131\\
255	0.650938026416044\\
270	0.669914852667344\\
285	0.596225856212131\\
300	0.638016761751582\\
315	0.654182645380786\\
330	0.660524270874786\\
345	0.60396620248883\\
360	0.638113741982863\\
375	0.645386980474572\\
390	0.650936976780631\\
405	0.657147152332265\\
420	0.656572070853802\\
435	0.665711044957179\\
450	0.661901273090444\\
465	0.660743585927656\\
480	0.658662789982508\\
495	0.656957695817432\\
510	0.65498706620488\\
525	0.653262601570446\\
540	0.65157528751456\\
555	0.65008701665756\\
570	0.648744904941744\\
585	0.647555193233191\\
600	0.647555193233191\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{B}$}

\addplot [const plot, color=purple, thick]
  table[row sep=crcr]{%
0	0.952353774127324\\
15	2.08852894839114\\
30	2.68373466712325\\
45	3.07006428730757\\
60	2.7448348556939\\
75	2.46288414991458\\
90	2.01860552713888\\
105	1.72116060463296\\
120	1.39467296876183\\
135	1.20558691739771\\
150	1.03954201148105\\
165	0.945055811260777\\
180	0.849380146742891\\
195	0.866953993090652\\
210	0.707969016253962\\
225	0.761008276027932\\
240	0.648576040171256\\
255	0.702192092277185\\
270	0.74171396532169\\
285	0.630060560272661\\
300	0.678285176342905\\
315	0.70802083111578\\
330	0.723367772430247\\
345	0.649545882366153\\
360	0.684251077769977\\
375	0.703274118840802\\
390	0.713117276398948\\
405	0.723005726239258\\
420	0.726628057617315\\
435	0.735156977227895\\
450	0.7379285986238\\
465	0.738550738190045\\
480	0.738460084285436\\
495	0.737719558485986\\
510	0.736776641167067\\
525	0.735730813036435\\
540	0.734567823513629\\
555	0.733368580200332\\
570	0.73210219037652\\
585	0.730865682686991\\
600	0.730865682686991\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{C}$}

\end{axis}

\end{tikzpicture}%

==> plots/DMPC_24h_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Define the parameters
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{1440}
\pgfmathsetmacro{\intervalTicks}{4}
\pgfmathsetmacro{\interval}{60*\intervalTicks}
\pgfmathsetmacro{\height}{0.21\textwidth}

\begin{axis}[%
name=temperaturePlot,
width=\linewidth,
height=\height,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels=\empty,
% xticklabels={\xmin,\intervalTicks,...,24},
% xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Time / $\si{\hour}$},
ymin=45,
ymax=90,
ytick={50,60,70,80,90},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Temperature / $\si{\celsius}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, draw=none, font=\footnotesize},
% legend pos=south east,
]

\addplot [color=black, thick]
  table[row sep=crcr]{%
0	50\\
15	49.1008495541572\\
30	53.7804472360619\\
45	57.6657043277786\\
60	61.6790866576415\\
75	65.6718010709674\\
90	69.667847245238\\
105	73.6633535767479\\
120	74.7908225774805\\
135	72.3579032821632\\
150	71.4659015355797\\
165	70.9404192215021\\
180	70.6436552999708\\
195	70.4163303592289\\
210	70.220947546716\\
225	70.1629602680205\\
240	70.1727823133292\\
255	70.2020752053453\\
270	70.2223501176772\\
285	70.2427732352309\\
300	70.2450948264261\\
315	70.2394190380014\\
330	74.9765085588923\\
345	79.3313840513568\\
360	79.9987967380236\\
375	79.8914719074335\\
390	79.9091007753054\\
405	79.9065638527923\\
420	79.9072684167035\\
435	79.9074385841772\\
450	79.6369218064292\\
465	77.496995561904\\
480	76.4624483483159\\
495	75.9067790580231\\
510	75.5604337159913\\
525	75.2990885865875\\
540	75.2015345406402\\
555	75.2568830997159\\
570	75.2985185370665\\
585	75.3314302670728\\
600	75.3484507981368\\
615	75.3565748105418\\
630	75.3559065932711\\
645	75.3563995271512\\
660	75.3542592584678\\
675	75.3542342531486\\
690	75.352502169806\\
705	75.3511238634711\\
720	75.3485450342494\\
735	75.3460119656621\\
750	75.3428768807325\\
765	75.3399842924618\\
780	75.3366986158122\\
795	75.3337730495294\\
810	75.3305675026231\\
825	75.3277360906204\\
840	75.3246818913377\\
855	75.3219587582603\\
870	75.3190917203042\\
885	75.3164692703926\\
900	75.3137025662529\\
915	75.3111720970579\\
930	75.3084987744965\\
945	75.3060385043327\\
960	75.3034355903649\\
975	75.3010370633068\\
990	75.2985065091973\\
1005	75.2946317393083\\
1020	75.2912742085562\\
1035	75.2863234866144\\
1050	75.2402919752084\\
1065	75.1887042766109\\
1080	75.1271493245587\\
1095	75.0589801981955\\
1110	74.9749982343692\\
1125	74.8070475293903\\
1140	74.791895612695\\
1155	74.9213543326659\\
1170	75.1701060096782\\
1185	75.3153407950549\\
1200	75.4249261995532\\
1215	75.4016443651629\\
1230	75.3839266621397\\
1245	75.345030803768\\
1260	75.3180421395909\\
1275	75.2852635982071\\
1290	75.2620310507058\\
1305	75.2326587648772\\
1320	75.2091545560168\\
1335	75.1770823383721\\
1350	75.1514865914218\\
1365	75.125774095646\\
1380	75.1022507892438\\
1395	75.0802066432055\\
1410	75.0596051806108\\
1425	75.0320932591949\\
1440	75.008833308663\\
};
\addlegendentry{$T_\mathrm{F}^\mathrm{A,A}$}

\addplot [color=orange, thick]
  table[row sep=crcr]{%
0	50\\
15	53.0078357089716\\
30	63.0346755421658\\
45	61.5371979242392\\
60	67.0366946817042\\
75	68.4804015960967\\
90	71.6887232772606\\
105	74.2445269187556\\
120	74.9001145569642\\
135	72.3600530146012\\
150	71.4471475448336\\
165	70.9298546169766\\
180	70.6352065672502\\
195	70.4110463942307\\
210	70.2165637597045\\
225	70.1621951194488\\
240	70.1716073092642\\
255	70.2017440785774\\
270	70.2241243066166\\
285	70.2431341542678\\
300	70.2441978088422\\
315	70.2497827397535\\
330	75.8741407361574\\
345	82.9975382570781\\
360	88.6745738414708\\
375	84.102769032465\\
390	84.1839616209467\\
405	82.1750614853513\\
420	81.3109891435282\\
435	80.3600156537321\\
450	79.7556819658537\\
465	77.4877627011766\\
480	76.4380908834985\\
495	75.8899480358339\\
510	75.5498948891059\\
525	75.2923202128618\\
540	75.2060002156439\\
555	75.2590686571021\\
570	75.3114940688501\\
585	75.3407864215481\\
600	75.3546486431109\\
615	75.3601703940883\\
630	75.3662657646382\\
645	75.3632800755545\\
660	75.3654779410117\\
675	75.363260462089\\
690	75.3586629820069\\
705	75.3557421111901\\
720	75.3521657830984\\
735	75.3493707290621\\
750	75.3460755266185\\
765	75.3433962662938\\
780	75.3402388640874\\
795	75.3376593899994\\
810	75.3346510474397\\
825	75.3321575689791\\
840	75.3292553414348\\
855	75.3268615726361\\
870	75.3241420123698\\
885	75.321755517048\\
900	75.3191128814976\\
915	75.3167765907825\\
930	75.3142264417635\\
945	75.3119023922793\\
960	75.3094433517947\\
975	75.3071168840063\\
990	75.3046610654843\\
1005	75.3000481560512\\
1020	75.293195245712\\
1035	75.291943302254\\
1050	75.2403278874855\\
1065	75.1889286184498\\
1080	75.1274510086109\\
1095	75.0593066304651\\
1110	74.9752380137245\\
1125	74.806868762985\\
1140	74.7915095861523\\
1155	74.9203843824366\\
1170	75.1688788813113\\
1185	75.3090876838066\\
1200	75.4257758450645\\
1215	75.3964088812195\\
1230	75.3798599301813\\
1245	75.3397150334523\\
1260	75.3097817483808\\
1275	75.2791024098827\\
1290	75.2572166280863\\
1305	75.2305244355999\\
1320	75.2074469866012\\
1335	75.1759502156759\\
1350	75.1503796913137\\
1365	75.1246504238466\\
1380	75.1011170970127\\
1395	75.0791254152188\\
1410	75.0585440005112\\
1425	75.0312441693399\\
1440	75.0081155838575\\
};
\addlegendentry{$T_\mathrm{F}^\mathrm{A,B}$}

\end{axis}


\begin{axis}[%
at={(temperaturePlot.below south)},
anchor=north,
yshift=-0.1cm,
width=\linewidth,
height=\height,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels={\xmin,\intervalTicks,...,24},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time / $\si{\hour}$},
ymin=0,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Mass Flow Rate / $\si{\kilo\gram/\second}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, draw=none, font=\footnotesize},
]

\addplot [const plot, color=black, thick]
  table[row sep=crcr]{%
0	3.98229202095873\\
15	11.9969523890458\\
30	6.97334524536642\\
45	10.8904651118356\\
60	8.45974708757296\\
75	9.85459084213025\\
90	8.37581567366354\\
105	8.24090447164867\\
120	5.24079793558242\\
135	2.71545438613892\\
150	1.90179225372286\\
165	2.05868223540417\\
180	1.47799137855146\\
195	1.39926295330366\\
210	1.5237204129975\\
225	1.7061124842967\\
240	1.76121190320184\\
255	1.78581023321844\\
270	1.81748009330244\\
285	1.85333826547103\\
300	1.85865974401284\\
315	8.09173899248754\\
330	11.8757764894277\\
345	10.8107459445855\\
360	6.97334524536642\\
375	8.34761961856079\\
390	7.53602061990341\\
405	8.26847218628429\\
420	8.00753551568225\\
435	7.71032118345361\\
450	5.22207057160815\\
465	2.58693679439819\\
480	2.38090677272379\\
495	1.97140234665225\\
510	1.59922596774917\\
525	1.80741124509043\\
540	2.03559003416084\\
555	2.15362567558584\\
570	2.26813834110461\\
585	2.33814047536901\\
600	2.36973156351876\\
615	2.35584664638555\\
630	2.37885017053753\\
645	2.37257070876063\\
660	2.38673830800741\\
675	2.39913365122265\\
690	2.40226871567885\\
705	2.40305303289579\\
720	2.39838479635017\\
735	2.39333968925877\\
750	2.3863693653728\\
765	2.37915976716613\\
780	2.37185314589816\\
795	2.36519813958492\\
810	2.35914019515836\\
825	2.35416363201852\\
840	2.35009951439181\\
855	2.34749988747197\\
870	2.34591624777864\\
885	2.3454622915169\\
900	2.34623772691419\\
915	2.34835418475699\\
930	2.35173023568967\\
945	2.35648804330386\\
960	2.36257888704219\\
975	2.37007846115771\\
990	2.38924385034333\\
1005	2.39105263997354\\
1020	2.39983947502036\\
1035	0.776225606228325\\
1050	0.540017373967622\\
1065	0.393968427125335\\
1080	0.303825373091144\\
1095	0.216464485466523\\
1110	0.0893648024114952\\
1125	0.291957253035938\\
1140	0.631848102511736\\
1155	0.772177380843826\\
1170	1.01923708232202\\
1185	1.17220514298664\\
1200	1.28164801542319\\
1215	1.41003170180693\\
1230	1.46519340194658\\
1245	1.473083986033\\
1260	1.52550335376602\\
1275	1.54988809619236\\
1290	1.59083517924625\\
1305	1.59496129470406\\
1320	1.58772953222333\\
1335	1.58084800468109\\
1350	1.58415990886402\\
1365	1.59537752224909\\
1380	1.60979666805062\\
1395	1.62864038216154\\
1410	1.61599931359579\\
1425	1.6116845185049\\
1440	1.6116845185049\\
};
\addlegendentry{$\dot{m}_\mathrm{O}^\mathrm{A,A}$}

\addplot [const plot, color=orange, thick]
  table[row sep=crcr]{%
0	5.06573017973321\\
15	14.7997825671808\\
30	7.20581935092008\\
45	12.3871257642881\\
60	9.2243063643833\\
75	10.6039635110955\\
90	8.75280465527498\\
105	8.40359821541152\\
120	5.41216633304404\\
135	2.80511470712919\\
150	1.90188529056217\\
165	2.03892769022808\\
180	1.46398761176291\\
195	1.38756319242674\\
210	1.53368471587254\\
225	1.71981517246372\\
240	1.78645378592606\\
255	1.82882918435484\\
270	1.85278052483941\\
285	1.86749552518415\\
300	1.8501766014217\\
315	8.47987525079414\\
330	12.9590500387702\\
345	13.180092328641\\
360	6.99913476065707\\
375	9.43440647875365\\
390	7.99486686767525\\
405	8.81675390459235\\
420	8.22815626459356\\
435	7.8663120205726\\
450	5.31245509209628\\
465	2.64018175007221\\
480	2.36505910066703\\
495	1.95083480107243\\
510	1.58530160837753\\
525	1.82722475933968\\
540	2.05099891568434\\
555	2.1878453347022\\
570	2.29099796240092\\
585	2.34845980695915\\
600	2.3718997020868\\
615	2.37863764580653\\
630	2.37238732870363\\
645	2.38646780111186\\
660	2.39889524515955\\
675	2.40457238154945\\
690	2.4029434284896\\
705	2.39933197453105\\
720	2.39325164667977\\
735	2.3862862948299\\
750	2.37906006994986\\
765	2.37175973093939\\
780	2.36508290092823\\
795	2.35902550055893\\
810	2.35402785939983\\
825	2.34996849309429\\
840	2.34717434129269\\
855	2.34560134698404\\
870	2.34530218529813\\
885	2.34607988758938\\
900	2.34825893752204\\
915	2.35156276843826\\
930	2.35631092379174\\
945	2.36240298074705\\
960	2.36989589168934\\
975	2.37877606656072\\
990	2.39086049438666\\
1005	2.38923625436589\\
1020	2.40366061732148\\
1035	0.75504715746177\\
1050	0.519218829802435\\
1065	0.37386075255935\\
1080	0.283602258944083\\
1095	0.19600064333096\\
1110	0.0443597276381482\\
1125	0.192928172319552\\
1140	0.51011772988994\\
1155	0.7725513431584\\
1170	1.03668641936103\\
1185	1.17988832518779\\
1200	1.29893857407459\\
1215	1.43869257227737\\
1230	1.48307085012374\\
1245	1.51841378909499\\
1260	1.55152612099295\\
1275	1.57222980584507\\
1290	1.58793190170139\\
1305	1.59200570303131\\
1320	1.5730420566869\\
1335	1.5670338144992\\
1350	1.5711723830956\\
1365	1.58279413507858\\
1380	1.5975815167027\\
1395	1.61653512935503\\
1410	1.59965815815467\\
1425	1.59514610980415\\
1440	1.59514610980415\\
};
\addlegendentry{$\dot{m}_\mathrm{O}^\mathrm{A,B}$}

\end{axis}

\end{tikzpicture}%

==> plots/DMPC_m_users_Tset_fix_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Define the parameters
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{600}
\pgfmathsetmacro{\intervalTicks}{2}
\pgfmathsetmacro{\interval}{60*\intervalTicks}

\begin{axis}[%
width=\linewidth,
height=0.25\textwidth,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels={\xmin,\intervalTicks,...,24},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time / $\si{\hour}$},
ymin=0,
ymax=9,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Mass Flow Rate / $\si{\kilo\gram/\second}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={legend cell align=left, draw=none, font=\footnotesize},
]

\addplot [color=black]
  table[row sep=crcr]{%
0	8.02665475463358\\
600	8.02665475463358\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{max}$}

\addplot [const plot, color=blue, thick]
  table[row sep=crcr]{%
0	6.74533272528076\\
15	7.45595277725575\\
30	7.30155809641641\\
45	6.82767604662237\\
60	7.08270437515797\\
75	5.4815830221083\\
90	3.97855999608933\\
105	2.64288020497625\\
120	1.93050881165195\\
135	1.397104747019\\
150	1.09143892815796\\
165	0.875691833147193\\
180	0.758200284325488\\
195	0.666244396429657\\
210	0.631779749694864\\
225	0.618033834015955\\
240	0.609868631183824\\
255	0.611889098381709\\
270	0.608305685486388\\
285	0.606397722739525\\
300	0.610825165802557\\
315	0.609826241805633\\
330	0.611119224770443\\
345	0.607639963401738\\
360	0.612767208479104\\
375	0.611213937860788\\
390	0.613196078091129\\
405	0.611604561581107\\
420	0.613232504979087\\
435	0.612217878657194\\
450	0.613304761254263\\
465	0.612792742726205\\
480	0.61352117156106\\
495	0.61319507108077\\
510	0.613524421423174\\
525	0.61332317873754\\
540	0.613563954623777\\
555	0.613562820351058\\
570	0.613539116459137\\
585	0.613579629601292\\
600	0.613579629601292\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{A}$}

\addplot [const plot, color=green, thick]
  table[row sep=crcr]{%
0	1.39560494842954\\
15	3.71081850658045\\
30	4.01879267181908\\
45	3.82681956447113\\
60	3.27232560906408\\
75	2.8296597618098\\
90	2.1972651452571\\
105	1.67998806002944\\
120	1.24381899972864\\
135	1.02439789535032\\
150	0.85017169436669\\
165	0.775869767838974\\
180	0.705796010273684\\
195	0.772853102518054\\
210	0.581003820697232\\
225	0.658043090488963\\
240	0.594731114409131\\
255	0.650938026416044\\
270	0.669914852667344\\
285	0.596225856212131\\
300	0.638016761751582\\
315	0.654182645380786\\
330	0.660524270874786\\
345	0.60396620248883\\
360	0.638113741982863\\
375	0.645386980474572\\
390	0.650936976780631\\
405	0.657147152332265\\
420	0.656572070853802\\
435	0.665711044957179\\
450	0.661901273090444\\
465	0.660743585927656\\
480	0.658662789982508\\
495	0.656957695817432\\
510	0.65498706620488\\
525	0.653262601570446\\
540	0.65157528751456\\
555	0.65008701665756\\
570	0.648744904941744\\
585	0.647555193233191\\
600	0.647555193233191\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{B}$}

\addplot [const plot, color=purple, thick]
  table[row sep=crcr]{%
0	0.952353774127324\\
15	2.08852894839114\\
30	2.68373466712325\\
45	3.07006428730757\\
60	2.7448348556939\\
75	2.46288414991458\\
90	2.01860552713888\\
105	1.72116060463296\\
120	1.39467296876183\\
135	1.20558691739771\\
150	1.03954201148105\\
165	0.945055811260777\\
180	0.849380146742891\\
195	0.866953993090652\\
210	0.707969016253962\\
225	0.761008276027932\\
240	0.648576040171256\\
255	0.702192092277185\\
270	0.74171396532169\\
285	0.630060560272661\\
300	0.678285176342905\\
315	0.70802083111578\\
330	0.723367772430247\\
345	0.649545882366153\\
360	0.684251077769977\\
375	0.703274118840802\\
390	0.713117276398948\\
405	0.723005726239258\\
420	0.726628057617315\\
435	0.735156977227895\\
450	0.7379285986238\\
465	0.738550738190045\\
480	0.738460084285436\\
495	0.737719558485986\\
510	0.736776641167067\\
525	0.735730813036435\\
540	0.734567823513629\\
555	0.733368580200332\\
570	0.73210219037652\\
585	0.730865682686991\\
600	0.730865682686991\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{C}$}

\end{axis}

\end{tikzpicture}%

==> plots/DMPC_tracking_Tset_back_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Define the parameters
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{1440}
\pgfmathsetmacro{\intervalTicks}{4}
\pgfmathsetmacro{\interval}{60*\intervalTicks}

\begin{axis}[%
width=\linewidth,
height=0.22\textwidth,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels={\xmin,\intervalTicks,...,24},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time / $\si{\hour}$},
ymin=15,
ymax=24,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Temperature / $\si{\celsius}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, draw=none, font=\footnotesize},
]
% \addplot [color=black, mark options={solid, black}]
%   table[row sep=crcr]{%
% 0	-5\\
% 15	-5\\
% 30	-4.67280917178226\\
% 45	-4.34596870769855\\
% 60	-4.01982859670437\\
% 75	-3.69473807779946\\
% 90	-3.37104526605413\\
% 105	-3.04909677983869\\
% 120	-2.72923736965629\\
% 135	-2.41180954897482\\
% 150	-2.09715322745535\\
% 165	-1.7856053469684\\
% 180	-1.47749952078766\\
% 195	-1.17316567634913\\
% 210	-0.872929701956025\\
% 225	-0.577113097810013\\
% 240	-0.286032631739999\\
% 255	0\\
% 270	0.280678506503705\\
% 285	0.555702330196027\\
% 300	0.824776968678009\\
% 315	1.08761429008723\\
% 330	1.34393284163644\\
% 345	1.59345815100068\\
% 360	1.83592302022873\\
% 375	2.07106781186548\\
% 390	2.29864072697836\\
% 405	2.51839807478979\\
% 420	2.73010453362735\\
% 435	2.93353340291236\\
% 450	3.12846684591614\\
% 465	3.31469612302544\\
% 480	3.49202181526579\\
% 495	3.66025403784437\\
% 510	3.81921264348352\\
% 525	3.9687274153269\\
% 540	4.10863824921177\\
% 555	4.23879532511285\\
% 570	4.35905926757323\\
% 585	4.46930129495104\\
% 600	4.56940335732207\\
% 615	4.65925826289066\\
% 630	4.73876979277333\\
% 645	4.80785280403228\\
% 660	4.86643332084878\\
% 675	4.9144486137381\\
% 690	4.95184726672198\\
% 705	4.97858923238601\\
% 720	4.99464587476365\\
% 735	5\\
% 750	4.99464587476365\\
% 765	4.97858923238601\\
% 780	4.95184726672198\\
% 795	4.9144486137381\\
% 810	4.86643332084878\\
% 825	4.80785280403228\\
% 840	4.73876979277333\\
% 855	4.65925826289066\\
% 870	4.56940335732207\\
% 885	4.46930129495104\\
% 900	4.35905926757323\\
% 915	4.23879532511285\\
% 930	4.10863824921177\\
% 945	3.9687274153269\\
% 960	3.81921264348352\\
% 975	3.66025403784437\\
% 990	3.49202181526579\\
% 1005	3.31469612302544\\
% 1020	3.12846684591614\\
% 1035	2.93353340291236\\
% 1050	2.73010453362735\\
% 1065	2.51839807478979\\
% 1080	2.29864072697836\\
% 1095	2.07106781186548\\
% 1110	1.83592302022873\\
% 1125	1.59345815100068\\
% 1140	1.34393284163644\\
% 1155	1.08761429008723\\
% 1170	0.824776968678009\\
% 1185	0.555702330196027\\
% 1200	0.280678506503705\\
% 1215	0\\
% 1230	-0.286032631739999\\
% 1245	-0.577113097810013\\
% 1260	-0.872929701956025\\
% 1275	-1.17316567634913\\
% 1290	-1.47749952078766\\
% 1305	-1.7856053469684\\
% 1320	-2.09715322745535\\
% 1335	-2.41180954897482\\
% 1350	-2.72923736965629\\
% 1365	-3.04909677983869\\
% 1380	-3.37104526605413\\
% 1395	-3.69473807779946\\
% 1410	-4.01982859670437\\
% 1425	-4.34596870769855\\
% 1440	-4.67280917178226\\
% };
% \addlegendentry{$T_\mathrm{amb}$}

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0	16\\
15	15.8891848203762\\
30	15.7935268187906\\
45	15.8278524055303\\
60	15.9281346723324\\
75	16.1172950396417\\
90	16.3814683190951\\
105	16.7174483922491\\
120	17.1009107048951\\
135	17.4275438995949\\
150	17.7167774398862\\
165	17.9493727452008\\
180	18.003117990429\\
195	17.9974697628323\\
210	18.0007237014842\\
225	17.9972444463283\\
240	18.0000709495283\\
255	17.9938399807664\\
270	17.9993678637881\\
285	17.9951607601321\\
300	17.9988969015087\\
315	17.9951173734519\\
330	18.3677764762975\\
345	18.8493416115916\\
360	19.3335626418461\\
375	19.8673338527237\\
390	20.3556033489837\\
405	20.845037154674\\
420	21.2989232286577\\
435	21.7485216879916\\
450	22.1598558391333\\
465	22.5219041361054\\
480	22.8108239238912\\
495	22.9939430859083\\
510	23.0014959941234\\
525	22.9990436124039\\
540	22.9996319476276\\
555	22.998802550792\\
570	22.9993735852313\\
585	22.9987161412845\\
600	22.9990777665971\\
615	22.9985424654975\\
630	22.9987875337952\\
645	22.9984600642125\\
660	22.9987390964262\\
675	22.9985428116483\\
690	22.9987519788629\\
705	22.9976993605032\\
720	22.9986437508933\\
735	22.9982652609132\\
750	22.9986719317478\\
765	22.9986700523269\\
780	22.9987410589939\\
795	22.9987162205512\\
810	22.9988022536479\\
825	22.9987771580367\\
840	22.9988631012397\\
855	22.9988472424462\\
870	22.9989695927925\\
885	22.9989282512907\\
900	22.9990082974698\\
915	22.9990156173463\\
930	22.9990929704798\\
945	22.9991106834316\\
960	22.9991933628661\\
975	22.9992169167199\\
990	22.9993012529963\\
1005	22.9993384448144\\
1020	22.999426588655\\
1035	22.999467023908\\
1050	22.7212335805215\\
1065	22.1104140286341\\
1080	21.4406549060217\\
1095	20.7705697263744\\
1110	20.1122184390356\\
1125	19.4676050295495\\
1140	18.8365833480281\\
1155	18.2185690001763\\
1170	17.9917493158162\\
1185	17.9994028085736\\
1200	17.9890470030408\\
1215	18.0017048834526\\
1230	17.9909257729394\\
1245	18.0000029391894\\
1260	17.9950280147402\\
1275	17.9996008517296\\
1290	17.9959672442648\\
1305	17.9995441261612\\
1320	17.9983440468554\\
1335	17.9996830077602\\
1350	17.9991370741762\\
1365	17.9997797267865\\
1380	17.9991778048076\\
1395	17.9997666312352\\
1410	17.9992073968064\\
1425	17.9997107465139\\
1440	17.9979451452191\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{A}$}

\addplot [color=green, thick]
  table[row sep=crcr]{%
0	16\\
15	15.8799401177343\\
30	15.9323926849459\\
45	16.0961176934541\\
60	16.2778799691622\\
75	16.5252493537893\\
90	16.8015358773056\\
105	17.1265690528164\\
120	17.4662624161081\\
135	17.7627720311041\\
150	17.9413284972139\\
165	17.9881207602369\\
180	17.9974277482128\\
195	18.001801465899\\
210	17.9971733377574\\
225	18.009237958521\\
240	17.9997907483541\\
255	18.0011488366959\\
270	18.000443460489\\
285	18.0008956183592\\
300	18.0016758548119\\
315	18.0022869401139\\
330	18.3624928252045\\
345	18.8986841575257\\
360	19.5211998903975\\
375	20.1648369785223\\
390	20.7149319463001\\
405	21.2366466634847\\
420	21.6897845771585\\
435	22.1226182411255\\
450	22.5050448982374\\
465	22.8425551825778\\
480	22.9587148145349\\
495	22.9862643537824\\
510	23.0016917474861\\
525	22.9983879131519\\
540	22.9948391307428\\
555	22.9955637729134\\
570	22.9960924969201\\
585	22.9981768555035\\
600	23.0001800611836\\
615	23.0015303797078\\
630	23.0010257748152\\
645	23.000439504407\\
660	23.0001536148927\\
675	23.0001020001378\\
690	23.000663055948\\
705	23.0013092479892\\
720	23.0017794888062\\
735	23.0020653583445\\
750	23.0021728667185\\
765	23.0022475082045\\
780	23.002261736937\\
795	23.002248619593\\
810	23.0022102239454\\
825	23.0021520853269\\
840	23.0020935187019\\
855	23.0020432869987\\
870	23.0020041602677\\
885	23.0019744990368\\
900	23.0019352937711\\
915	23.0019221286922\\
930	23.0019135656222\\
945	23.0018859735989\\
960	23.0018788439273\\
975	23.0018897410532\\
990	23.0019160542271\\
1005	23.0017142795403\\
1020	23.0020993028456\\
1035	23.001887962055\\
1050	22.7222525196412\\
1065	22.1111120318383\\
1080	21.4412667679459\\
1095	20.7711468900375\\
1110	20.1127726070749\\
1125	19.4681392760367\\
1140	18.8370988590311\\
1155	18.219063441556\\
1170	17.9915710602509\\
1185	18.0117621536821\\
1200	17.9932796640229\\
1215	18.0065912028502\\
1230	17.9953283874561\\
1245	18.0017629764393\\
1260	17.9977935267853\\
1275	18.0002200464655\\
1290	17.9999711029496\\
1305	18.0013878194709\\
1320	18.0013152183874\\
1335	18.0016464292401\\
1350	18.0013956271836\\
1365	18.0010712988002\\
1380	18.0008512994041\\
1395	18.0007530413551\\
1410	18.0007805912886\\
1425	18.0023997457755\\
1440	18.0035269904266\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{B}$}

\addplot [color=purple, thick]
  table[row sep=crcr]{%
0	16\\
15	15.8753322133078\\
30	15.9465591099748\\
45	16.1395113558836\\
60	16.3693986411257\\
75	16.6315196416333\\
90	16.9069580132855\\
105	17.2146663029745\\
120	17.5176352788401\\
135	17.8143660267389\\
150	17.9874812380705\\
165	17.9816582755565\\
180	17.9888224969039\\
195	18.0023620375292\\
210	17.9947384721876\\
225	18.0171175276644\\
240	17.9959954383023\\
255	18.0011484365318\\
270	17.9967080625602\\
285	17.997514363017\\
300	17.9981189287432\\
315	17.9972799668687\\
330	18.3497151775807\\
345	18.8902143391707\\
360	19.5635881709656\\
375	20.2501209559658\\
390	20.8433980701143\\
405	21.3942634720888\\
420	21.8577984933059\\
435	22.298121911405\\
450	22.6608312263169\\
465	23.0009313775922\\
480	23.0006924920289\\
495	22.9790026724264\\
510	22.9990506185664\\
525	22.9948997800935\\
540	23.0136256043547\\
555	22.9950839817976\\
570	23.0012195885883\\
585	22.9983728664445\\
600	23.0014948338323\\
615	23.0012851106041\\
630	23.0006961106045\\
645	22.9955655121403\\
660	22.993949040466\\
675	22.9960141978974\\
690	22.9985779202485\\
705	22.9994895158134\\
720	23.0002849873808\\
735	23.0004448832154\\
750	23.0008436234206\\
765	23.0008377215392\\
780	23.0010596642356\\
795	23.0009925071257\\
810	23.0011374192663\\
825	23.0011003491934\\
840	23.0012439805481\\
855	23.0012044183385\\
870	23.0013505022602\\
885	23.0013787292527\\
900	23.0015646623326\\
915	23.0016626039841\\
930	23.0018908487162\\
945	23.0020288731749\\
960	23.0022763626605\\
975	23.0024618166587\\
990	23.0027673102\\
1005	23.0044541068273\\
1020	23.0044411393782\\
1035	23.0046482089428\\
1050	22.7284810913951\\
1065	22.1178959373767\\
1080	21.447981777975\\
1095	20.7776643619132\\
1110	20.1190710298903\\
1125	19.4742201259602\\
1140	18.8429683783946\\
1155	18.2247317921115\\
1170	17.9887688801521\\
1185	18.0082442422632\\
1200	17.9972685853955\\
1215	18.0085498718587\\
1230	17.9968692972405\\
1245	18.0033380680603\\
1260	17.9984002814955\\
1275	18.0011111593529\\
1290	18.0021896338113\\
1305	18.0051105271639\\
1320	18.006477451685\\
1335	18.0069787268507\\
1350	18.0061473534666\\
1365	18.0057092785289\\
1380	18.0052680764679\\
1395	18.0051217568586\\
1410	18.0062309575719\\
1425	18.011802150423\\
1440	18.0149532591717\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{C}$}


\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0	18\\
15	18\\
30	18\\
45	18\\
60	18\\
75	18\\
90	18\\
105	18\\
120	18\\
135	18\\
150	18\\
165	18\\
180	18\\
195	18\\
210	18\\
225	18\\
240	18\\
255	18\\
270	18\\
285	18\\
300	18\\
315	18\\
330	18\\
345	18\\
360	18\\
375	23\\
390	23\\
405	23\\
420	23\\
435	23\\
450	23\\
465	23\\
480	23\\
495	23\\
510	23\\
525	23\\
540	23\\
555	23\\
570	23\\
585	23\\
600	23\\
615	23\\
630	23\\
645	23\\
660	23\\
675	23\\
690	23\\
705	23\\
720	23\\
735	23\\
750	23\\
765	23\\
780	23\\
795	23\\
810	23\\
825	23\\
840	23\\
855	23\\
870	23\\
885	23\\
900	23\\
915	23\\
930	23\\
945	23\\
960	23\\
975	23\\
990	23\\
1005	23\\
1020	23\\
1035	23\\
1050	23\\
1065	23\\
1080	23\\
1095	18\\
1110	18\\
1125	18\\
1140	18\\
1155	18\\
1170	18\\
1185	18\\
1200	18\\
1215	18\\
1230	18\\
1245	18\\
1260	18\\
1275	18\\
1290	18\\
1305	18\\
1320	18\\
1335	18\\
1350	18\\
1365	18\\
1380	18\\
1395	18\\
1410	18\\
1425	18\\
1440	18\\
};
% \addlegendentry{$T_\mathrm{set}$}

\end{axis}

\end{tikzpicture}%

==> plots/DMPC_tracking_Tset_fix_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Define the parameters
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{600}
\pgfmathsetmacro{\intervalTicks}{2}
\pgfmathsetmacro{\interval}{60*\intervalTicks}

\begin{axis}[%
width=\linewidth,
height=0.25\textwidth,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels={\xmin,\intervalTicks,...,24},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time / $\si{\hour}$},
ymin=14,
ymax=19,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Temperature / $\si{\celsius}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={legend cell align=left, draw=none, font=\footnotesize},
legend pos=south east,
]

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0	15\\
15	14.9142115711848\\
30	14.8843511220892\\
45	15.0497208473215\\
60	15.3848074766669\\
75	15.8336039007005\\
90	16.2846515829369\\
105	16.6883144726707\\
120	17.0367119988518\\
135	17.3289466984797\\
150	17.5588273995453\\
165	17.726759137837\\
180	17.8400958525118\\
195	17.907929626799\\
210	17.9414638066719\\
225	17.9529873322952\\
240	17.9573183319649\\
255	17.9568098385762\\
270	17.9556673419756\\
285	17.954351214803\\
300	17.9517914865648\\
315	17.9501912213005\\
330	17.9491222579709\\
345	17.9481499533998\\
360	17.9465144388565\\
375	17.9453241465648\\
390	17.9448502289852\\
405	17.9442724666845\\
420	17.9438217796751\\
435	17.9433069116355\\
450	17.9429561878384\\
465	17.9425438710069\\
480	17.9423038546864\\
495	17.9420521140861\\
510	17.9418965074796\\
525	17.9416854233428\\
540	17.9415125488627\\
555	17.9413264575724\\
570	17.9412031129593\\
585	17.9410434583318\\
600	17.9408954959912\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{A}$}

\addplot [color=green, thick]
  table[row sep=crcr]{%
0	16\\
15	15.8265020677523\\
30	15.7180270814972\\
45	15.7701816560473\\
60	15.9752230571131\\
75	16.3054631073454\\
90	16.6512705527891\\
105	16.9771580772786\\
120	17.2441340391266\\
135	17.4617478752046\\
150	17.6203628074597\\
165	17.7371601579835\\
180	17.8155720664794\\
195	17.8690256645472\\
210	17.9220189897056\\
225	17.9362301134229\\
240	17.9330930515973\\
255	17.9359703762801\\
270	17.9315807893706\\
285	17.9465121922746\\
300	17.9377386461051\\
315	17.9285597148315\\
330	17.9337070704621\\
345	17.9382309194044\\
360	17.92929617376\\
375	17.9194325654377\\
390	17.9205185972863\\
405	17.9205224446807\\
420	17.9235669899955\\
435	17.9265461178465\\
450	17.9313059947026\\
465	17.9363114494759\\
480	17.939633449632\\
495	17.9425124411567\\
510	17.9443979997653\\
525	17.9455792348122\\
540	17.9459899774659\\
555	17.9457706622168\\
570	17.9449672303683\\
585	17.9436837918481\\
600	17.941986015225\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{B}$}

\addplot [color=purple, thick]
  table[row sep=crcr]{%
0	17\\
15	16.7596054424757\\
30	16.5481150496825\\
45	16.4419115099126\\
60	16.4394982977427\\
75	16.563119214848\\
90	16.7434173797664\\
105	16.9543256418397\\
120	17.1518010415405\\
135	17.3339238226904\\
150	17.4835226738928\\
165	17.6093581896145\\
180	17.7071996480928\\
195	17.7827360779403\\
210	17.8491513517768\\
225	17.8858227082141\\
240	17.9097367669794\\
255	17.9209501653428\\
270	17.9205812539711\\
285	17.9422230879169\\
300	17.9348286567652\\
315	17.922403052922\\
330	17.928162161558\\
345	17.9346270278448\\
360	17.9252916360274\\
375	17.9120216242371\\
390	17.9115196579266\\
405	17.9111856216104\\
420	17.913766490652\\
435	17.9168232327751\\
450	17.9210832913353\\
465	17.9261246675893\\
480	17.9305297467517\\
495	17.9344010441327\\
510	17.9375281586615\\
525	17.9399324350841\\
540	17.9416423890428\\
555	17.9426908552731\\
570	17.9431124317359\\
585	17.9429436646158\\
600	17.9422264545391\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{C}$}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0	18\\
15	18\\
30	18\\
45	18\\
60	18\\
75	18\\
90	18\\
105	18\\
120	18\\
135	18\\
150	18\\
165	18\\
180	18\\
195	18\\
210	18\\
225	18\\
240	18\\
255	18\\
270	18\\
285	18\\
300	18\\
315	18\\
330	18\\
345	18\\
360	18\\
375	18\\
390	18\\
405	18\\
420	18\\
435	18\\
450	18\\
465	18\\
480	18\\
495	18\\
510	18\\
525	18\\
540	18\\
555	18\\
570	18\\
585	18\\
600	18\\
};
% \addlegendentry{$T_\mathrm{set}$}

\end{axis}

\end{tikzpicture}%

==> plots/DecMPC_10h_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Define the parameters
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{600}
\pgfmathsetmacro{\intervalTicks}{2}
\pgfmathsetmacro{\interval}{60*\intervalTicks}

\begin{axis}[%
name=temperaturePlot,
width=\linewidth,
height=0.25\textwidth,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels=\empty,
% xticklabels={\xmin,\intervalTicks,...,24},
% xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Time / $\si{\hour}$},
ymin=12,
ymax=19,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Temperature / $\si{\celsius}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, draw=none, font=\footnotesize},
% legend pos=south east,
]

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0	15\\
15	15.2546979655494\\
30	15.6392909037232\\
45	15.9668448604488\\
60	16.2398851163343\\
75	16.4798875071348\\
90	16.70200554463\\
105	16.912972595386\\
120	17.1146051999845\\
135	17.3067628998205\\
150	17.4951430443712\\
165	17.6777081583053\\
180	17.8283056728433\\
195	17.9167217004486\\
210	17.9552358304679\\
225	17.9672032015067\\
240	17.9675073210717\\
255	17.9642155015384\\
270	17.9609615703333\\
285	17.958879733578\\
300	17.9579432240245\\
315	17.9577442253364\\
330	17.9578759814314\\
345	17.9580703604386\\
360	17.9581851387475\\
375	17.958132564876\\
390	17.9578868420973\\
405	17.9574688999893\\
420	17.9568582220246\\
435	17.9560153054906\\
450	17.9550592913774\\
465	17.9542799609474\\
480	17.9538806117051\\
495	17.9538679592233\\
510	17.9541272118166\\
525	17.9545215552415\\
540	17.9549424613953\\
555	17.9553198541984\\
570	17.9556163807794\\
585	17.9558188960544\\
600	17.9559316686605\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{A}$}

\addplot [color=green, thick]
  table[row sep=crcr]{%
0	16\\
15	16.0018238742019\\
30	16.2282996355099\\
45	16.5076635227989\\
60	16.760833936892\\
75	16.9788066773457\\
90	17.17217560374\\
105	17.3497885728565\\
120	17.5134132503882\\
135	17.6639145888496\\
150	17.7973651967567\\
165	17.8927993644577\\
180	17.9401202036761\\
195	17.9589348274864\\
210	17.9651156335208\\
225	17.9656400045689\\
240	17.9637794898939\\
255	17.9613081907941\\
270	17.9591963415306\\
285	17.9578380880034\\
300	17.9572321128395\\
315	17.9571611435488\\
330	17.9573534769249\\
345	17.9575930076397\\
360	17.957703553201\\
375	17.9576424307328\\
390	17.9573594059659\\
405	17.956848644793\\
420	17.9560977651753\\
435	17.9551298516202\\
450	17.9540467885134\\
465	17.9530228294712\\
480	17.9522750250223\\
495	17.9519314785771\\
510	17.9519765837034\\
525	17.9523019918697\\
540	17.9527744649981\\
555	17.9532805477564\\
570	17.9537405488903\\
585	17.954108378994\\
600	17.9543657781667\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{B}$}

\addplot [color=purple, thick]
  table[row sep=crcr]{%
0	17\\
15	16.5867645350723\\
30	15.9325958258805\\
45	15.2307596813422\\
60	14.5339213763585\\
75	13.855978891628\\
90	13.2001567468043\\
105	12.7534368807261\\
120	12.6905509363158\\
135	12.839294850326\\
150	13.1327410646445\\
165	13.513108970291\\
180	13.9152720694312\\
195	14.3085525618382\\
210	14.6768537313725\\
225	15.0146267258464\\
240	15.3244198528384\\
255	15.6123051500986\\
270	15.8838462496638\\
285	16.142358517518\\
300	16.389044848721\\
315	16.6239274609633\\
330	16.8467533521284\\
345	17.0575155978673\\
360	17.2528977236941\\
375	17.4328502527266\\
390	17.5965876734315\\
405	17.7402891645708\\
420	17.8522071674381\\
435	17.9189260606777\\
450	17.9479406592676\\
465	17.9565063924729\\
480	17.9565602249689\\
495	17.9542587474344\\
510	17.9521898779909\\
525	17.9510759590688\\
540	17.9508098744257\\
555	17.9511264571652\\
570	17.9516954428082\\
585	17.9523023511894\\
600	17.9528271820683\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{C}$}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0	18\\
600	18\\
};
% \addlegendentry{$T_\mathrm{set}$}

\end{axis}


\begin{axis}[%
at={(temperaturePlot.below south)},
anchor=north,
yshift=-0.1cm,
width=\linewidth,
height=0.25\textwidth,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels={\xmin,\intervalTicks,...,24},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time / $\si{\hour}$},
ymin=0,
ymax=9,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Mass Flow Rate / $\si{\kilo\gram/\second}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, draw=none, font=\footnotesize},
]

\addplot [color=black]
  table[row sep=crcr]{%
0	8.02665475463358\\
600	8.02665475463358\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{max}$}

\addplot [const plot, color=blue, thick]
  table[row sep=crcr]{%
0	8.02665475463358\\
15	8.02665475463358\\
30	8.02665475463358\\
45	8.02665475463358\\
60	8.02665475463358\\
75	8.02665475463358\\
90	8.02665475463358\\
105	7.87026752054778\\
120	6.94496051278565\\
135	6.03511247059599\\
150	4.74979134746311\\
165	2.92123939650108\\
180	1.69789539476198\\
195	1.31476305425229\\
210	1.20848852439842\\
225	1.1694159151698\\
240	1.15038582406227\\
255	1.13800102495324\\
270	1.1306986246014\\
285	1.12849071468846\\
300	1.13017528991121\\
315	1.13366707330509\\
330	1.13705128531569\\
345	1.13926861363934\\
360	1.13800048546307\\
375	1.13235693885832\\
390	1.12388247076965\\
405	1.11328453454517\\
420	1.1003694575097\\
435	1.08611949887418\\
450	1.07300358519274\\
465	1.06238285602559\\
480	1.05421565876716\\
495	1.04816585364841\\
510	1.0440281106227\\
525	1.04161423607607\\
540	1.04063807517781\\
555	1.04072092831995\\
570	1.04145755707464\\
585	1.04249055841732\\
600	1.04355056794565\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{A}$}

\addplot [const plot, color=green, thick]
  table[row sep=crcr]{%
0	6.97334524536642\\
15	6.97334524536642\\
30	6.97334524536642\\
45	6.97334524536642\\
60	6.97334524536642\\
75	6.97334524536642\\
90	6.75470096843426\\
105	5.94151130547746\\
120	4.9690673401861\\
135	3.59385030254087\\
150	2.01921456443266\\
165	1.26682009021716\\
180	1.08524948360981\\
195	1.0798836207302\\
210	1.12129977346242\\
225	1.15806985025531\\
240	1.1713105899733\\
255	1.16668290446582\\
270	1.15646581717133\\
285	1.14885467537596\\
300	1.14619471930577\\
315	1.14729646972675\\
330	1.14992149228714\\
345	1.15230697756836\\
360	1.15347737363759\\
375	1.1507913868359\\
390	1.14520636466554\\
405	1.13811415643829\\
420	1.1301680807199\\
435	1.12054741241077\\
450	1.10919391528171\\
465	1.09806723925685\\
480	1.08846404488053\\
495	1.08069466693481\\
510	1.07475494600957\\
525	1.07056059033243\\
540	1.06797046290234\\
555	1.06672848204867\\
570	1.06650195651459\\
585	1.06693338940758\\
600	1.06770419062334\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{B}$}

\addplot [const plot, color=purple, thick]
  table[row sep=crcr]{%
0	-1.58758257175729e-28\\
15	1.26048386259772e-26\\
30	3.27116828308481e-26\\
45	1.40269551576741e-25\\
60	1.74147478974297e-25\\
75	-1.61821576634025e-25\\
90	0.218644276907082\\
105	1.18822117397475\\
120	3.08597214702825\\
135	5.37103722686314\\
150	8.02665475463358\\
165	8.02665475463358\\
180	8.02665475463358\\
195	8.02665475463358\\
210	8.02665475463358\\
225	8.02665475463358\\
240	8.02665475463358\\
255	8.02665475463358\\
270	8.02665475463358\\
285	8.02665475463358\\
300	8.02665475463358\\
315	8.02665475463358\\
330	8.02665475463358\\
345	7.17306934426231\\
360	6.35144770287404\\
375	5.44314570821253\\
390	4.29413868437849\\
405	2.89643578798607\\
420	1.83331134887284\\
435	1.37453871960957\\
450	1.20946950796427\\
465	1.14617723267588\\
480	1.12252818671764\\
495	1.11406847882736\\
510	1.11048480150283\\
525	1.10774761680751\\
540	1.10563554522392\\
555	1.10352177646975\\
570	1.10201284887262\\
585	1.10118607381129\\
600	1.10097459036285\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{C}$}

\end{axis}

\end{tikzpicture}%

==> plots/DecMPC_10h_sim2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Define the parameters
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{600}
\pgfmathsetmacro{\intervalTicks}{2}
\pgfmathsetmacro{\interval}{60*\intervalTicks}
\pgfmathsetmacro{\height}{0.25\textwidth}

\begin{axis}[%
name=temperaturePlot,
width=\linewidth,
height=\height,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels=\empty,
% xticklabels={\xmin,\intervalTicks,...,24},
% xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Time / $\si{\hour}$},
ymin=14,
ymax=19,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Temperature / $\si{\celsius}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, draw=none, font=\footnotesize},
% legend pos=south east,
]

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0	15\\
15	15.2546979655494\\
30	15.6393054261881\\
45	15.966146246865\\
60	16.239531872017\\
75	16.484140200362\\
90	16.7158756235906\\
105	16.9386409510151\\
120	17.1480416261134\\
135	17.3374606819893\\
150	17.5025710507744\\
165	17.6410315471181\\
180	17.749617063043\\
195	17.8242549181205\\
210	17.8671614540267\\
225	17.8875858360179\\
240	17.8951220604158\\
255	17.8964075948357\\
270	17.8952849763501\\
285	17.8937196338715\\
300	17.8925482731457\\
315	17.8919708420244\\
330	17.8918857687141\\
345	17.8920972350977\\
360	17.8924333350006\\
375	17.89277499735\\
390	17.8930582127885\\
405	17.8932589863445\\
420	17.8933777938205\\
435	17.8934278428022\\
450	17.8934275959458\\
465	17.8933961176115\\
480	17.8933499784074\\
495	17.8933016434193\\
510	17.8932591914393\\
525	17.8932268179025\\
540	17.8932056665516\\
555	17.8931947850563\\
570	17.8931920214532\\
585	17.8931947888271\\
600	17.8932006137472\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{A}$}

\addplot [color=green, thick]
  table[row sep=crcr]{%
0	16\\
15	16.0018238742019\\
30	16.2278964432475\\
45	16.5044615267674\\
60	16.7526121724566\\
75	16.9662323288192\\
90	17.1596531200693\\
105	17.3420584659495\\
120	17.5111067521555\\
135	17.6564501830853\\
150	17.7667643050194\\
165	17.8377945913593\\
180	17.8760871280365\\
195	17.8928982220606\\
210	17.897935486691\\
225	17.8975893799774\\
240	17.8954102028607\\
255	17.8930680909696\\
270	17.8911911511447\\
285	17.8899206465469\\
300	17.8892216809102\\
315	17.8890045132862\\
330	17.8891499840515\\
345	17.8895245780036\\
360	17.8900033177899\\
375	17.8904882903249\\
390	17.8909154337747\\
405	17.8912516730572\\
420	17.891487644164\\
435	17.8916299294028\\
450	17.8916944498496\\
465	17.8917012960126\\
480	17.89167089214\\
495	17.8916213492306\\
510	17.8915669057331\\
525	17.8915173493508\\
540	17.8914782050975\\
555	17.8914514584885\\
570	17.8914365371554\\
585	17.8914313129142\\
600	17.8914329862549\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{B}$}

\addplot [color=purple, thick]
  table[row sep=crcr]{%
0	17\\
15	16.5867645350723\\
30	15.9886716264106\\
45	15.7085682054114\\
60	15.6413622933301\\
75	15.7043660478536\\
90	15.8593849043062\\
105	16.0697197230706\\
120	16.3079509448909\\
135	16.5491680862635\\
150	16.77594259987\\
165	16.982911867439\\
180	17.1697545499468\\
195	17.3380017424327\\
210	17.4888084590083\\
225	17.6209297430345\\
240	17.7293413570347\\
255	17.807215861858\\
270	17.8540230047406\\
285	17.8775803781224\\
300	17.8873006647145\\
315	17.8901022658581\\
330	17.8901204608945\\
345	17.8894625222196\\
360	17.8889816723516\\
375	17.8888815502342\\
390	17.8890847746856\\
405	17.8894417476307\\
420	17.8898233618163\\
435	17.8901484127638\\
450	17.8903807516346\\
465	17.8905163917478\\
480	17.8905699465616\\
495	17.8905639970924\\
510	17.8905219428271\\
525	17.8904638772588\\
540	17.8904047283793\\
555	17.890353945795\\
570	17.8903161456516\\
585	17.8902922442524\\
600	17.8902806975167\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{C}$}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0	18\\
600	18\\
};
% \addlegendentry{$T_\mathrm{set}$}

\end{axis}


\begin{axis}[%
at={(temperaturePlot.below south)},
anchor=north,
yshift=-0.1cm,
width=\linewidth,
height=\height,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels={\xmin,\intervalTicks,...,24},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time / $\si{\hour}$},
ymin=0,
ymax=9,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Mass Flow Rate / $\si{\kilo\gram/\second}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, draw=none, font=\footnotesize},
]

\addplot [color=black]
  table[row sep=crcr]{%
0	8.02665475463358\\
600	8.02665475463358\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{max}$}

\addplot [const plot, color=blue, thick]
  table[row sep=crcr]{%
0	8.02665475463358\\
15	8.02665475463358\\
30	7.71666084227709\\
45	7.20038703553995\\
60	6.65503443969597\\
75	6.03903574926582\\
90	5.47971602796922\\
105	4.98113159265708\\
120	4.4568455207974\\
135	3.87266515594071\\
150	3.20690237332159\\
165	2.48308749173903\\
180	1.84582602589618\\
195	1.43965867227593\\
210	1.23061884208272\\
225	1.1280394115101\\
240	1.07705029104393\\
255	1.05130436499018\\
270	1.03796831449493\\
285	1.03086335128331\\
300	1.02689026476714\\
315	1.02450241018693\\
330	1.02297658949041\\
345	1.02209958269176\\
360	1.02173845932784\\
375	1.02180436764757\\
390	1.02216782345694\\
405	1.02268575760543\\
420	1.02323014903151\\
435	1.02371066423045\\
450	1.0240789005645\\
465	1.02432002683013\\
480	1.02444335544514\\
495	1.0244732048821\\
510	1.02443973654837\\
525	1.0243716925046\\
540	1.02429240744262\\
555	1.02421810467303\\
570	1.02415821750432\\
585	1.0241164506229\\
600	1.02409243879092\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{A}$}

\addplot [const plot, color=green, thick]
  table[row sep=crcr]{%
0	6.97334524536642\\
15	6.90107618874027\\
30	6.39706608023718\\
45	5.9038999976176\\
60	5.42850211917026\\
75	4.96114415792424\\
90	4.43739755441324\\
105	3.79410333902388\\
120	3.02753579718586\\
135	2.27465525652248\\
150	1.72218832117543\\
165	1.40914118702184\\
180	1.24944020366332\\
195	1.16827698739069\\
210	1.12637639576188\\
225	1.10413287475484\\
240	1.09133615217584\\
255	1.08240231959524\\
270	1.07455103807568\\
285	1.06724541179613\\
300	1.06089242628325\\
315	1.05578965517768\\
330	1.05195874519908\\
345	1.04928243147318\\
360	1.04759715781444\\
375	1.046717679383\\
390	1.04644377433346\\
405	1.04657395342199\\
420	1.04692630955052\\
435	1.04735591738007\\
450	1.04776269110629\\
465	1.04808984908937\\
480	1.04831588758971\\
495	1.0484439118401\\
510	1.0484913699761\\
525	1.04848152412672\\
540	1.04843761100684\\
555	1.04837926491594\\
570	1.04832083340978\\
585	1.04827128407733\\
600	1.04823487004076\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{B}$}

\addplot [const plot, color=purple, thick]
  table[row sep=crcr]{%
0	-1.58758257175729e-28\\
15	0.0722690566275078\\
30	0.886273077485739\\
45	1.89571296684245\\
60	2.91646344113376\\
75	3.99982009280993\\
90	5.08288641761754\\
105	6.22476506831904\\
120	6.45163025458873\\
135	5.86666538810867\\
150	5.37946302630668\\
165	4.93348007218217\\
180	4.47148833818167\\
195	3.95110189360858\\
210	3.32568302602469\\
225	2.60850759685559\\
240	1.94752940692212\\
255	1.51090187556885\\
270	1.28356049883064\\
285	1.17317158974233\\
300	1.12012438479741\\
315	1.09566163958492\\
330	1.08522120303888\\
345	1.08116239817844\\
360	1.07976014832854\\
375	1.07928363149698\\
390	1.07910121412601\\
405	1.07904119850918\\
420	1.07907939922484\\
435	1.07920710961916\\
450	1.07939854120278\\
465	1.07961558069982\\
480	1.07982166272142\\
495	1.07999080223159\\
510	1.08011056205824\\
525	1.0801803246426\\
540	1.0802074638706\\
555	1.08020335392778\\
570	1.08018014649858\\
585	1.08014838101891\\
600	1.080116144453\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{C}$}

\end{axis}

\end{tikzpicture}%

==> plots/DecMPC_m_users_Tset_fix_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Define the parameters
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{600}
\pgfmathsetmacro{\intervalTicks}{2}
\pgfmathsetmacro{\interval}{60*\intervalTicks}

\begin{axis}[%
width=\linewidth,
height=0.25\textwidth,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels={\xmin,\intervalTicks,...,24},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time / $\si{\hour}$},
ymin=0,
ymax=9,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Mass Flow Rate / $\si{\kilo\gram/\second}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={legend cell align=left, draw=none, font=\footnotesize},
]

\addplot [color=black]
  table[row sep=crcr]{%
0	8.02665475463358\\
600	8.02665475463358\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{max}$}

\addplot [const plot, color=blue, thick]
  table[row sep=crcr]{%
0	8.02665475463358\\
15	8.02665475463358\\
30	8.02665475463358\\
45	8.02665475463358\\
60	8.02665475463358\\
75	8.02665475463358\\
90	8.02665475463358\\
105	7.87026752054778\\
120	6.94496051278565\\
135	6.03511247059599\\
150	4.74979134746311\\
165	2.92123939650108\\
180	1.69789539476198\\
195	1.31476305425229\\
210	1.20848852439842\\
225	1.1694159151698\\
240	1.15038582406227\\
255	1.13800102495324\\
270	1.1306986246014\\
285	1.12849071468846\\
300	1.13017528991121\\
315	1.13366707330509\\
330	1.13705128531569\\
345	1.13926861363934\\
360	1.13800048546307\\
375	1.13235693885832\\
390	1.12388247076965\\
405	1.11328453454517\\
420	1.1003694575097\\
435	1.08611949887418\\
450	1.07300358519274\\
465	1.06238285602559\\
480	1.05421565876716\\
495	1.04816585364841\\
510	1.0440281106227\\
525	1.04161423607607\\
540	1.04063807517781\\
555	1.04072092831995\\
570	1.04145755707464\\
585	1.04249055841732\\
600	1.04355056794565\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{A}$}

\addplot [const plot, color=green, thick]
  table[row sep=crcr]{%
0	6.97334524536642\\
15	6.97334524536642\\
30	6.97334524536642\\
45	6.97334524536642\\
60	6.97334524536642\\
75	6.97334524536642\\
90	6.75470096843426\\
105	5.94151130547746\\
120	4.9690673401861\\
135	3.59385030254087\\
150	2.01921456443266\\
165	1.26682009021716\\
180	1.08524948360981\\
195	1.0798836207302\\
210	1.12129977346242\\
225	1.15806985025531\\
240	1.1713105899733\\
255	1.16668290446582\\
270	1.15646581717133\\
285	1.14885467537596\\
300	1.14619471930577\\
315	1.14729646972675\\
330	1.14992149228714\\
345	1.15230697756836\\
360	1.15347737363759\\
375	1.1507913868359\\
390	1.14520636466554\\
405	1.13811415643829\\
420	1.1301680807199\\
435	1.12054741241077\\
450	1.10919391528171\\
465	1.09806723925685\\
480	1.08846404488053\\
495	1.08069466693481\\
510	1.07475494600957\\
525	1.07056059033243\\
540	1.06797046290234\\
555	1.06672848204867\\
570	1.06650195651459\\
585	1.06693338940758\\
600	1.06770419062334\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{B}$}

\addplot [const plot, color=purple, thick]
  table[row sep=crcr]{%
0	-1.58758257175729e-28\\
15	1.26048386259772e-26\\
30	3.27116828308481e-26\\
45	1.40269551576741e-25\\
60	1.74147478974297e-25\\
75	-1.61821576634025e-25\\
90	0.218644276907082\\
105	1.18822117397475\\
120	3.08597214702825\\
135	5.37103722686314\\
150	8.02665475463358\\
165	8.02665475463358\\
180	8.02665475463358\\
195	8.02665475463358\\
210	8.02665475463358\\
225	8.02665475463358\\
240	8.02665475463358\\
255	8.02665475463358\\
270	8.02665475463358\\
285	8.02665475463358\\
300	8.02665475463358\\
315	8.02665475463358\\
330	8.02665475463358\\
345	7.17306934426231\\
360	6.35144770287404\\
375	5.44314570821253\\
390	4.29413868437849\\
405	2.89643578798607\\
420	1.83331134887284\\
435	1.37453871960957\\
450	1.20946950796427\\
465	1.14617723267588\\
480	1.12252818671764\\
495	1.11406847882736\\
510	1.11048480150283\\
525	1.10774761680751\\
540	1.10563554522392\\
555	1.10352177646975\\
570	1.10201284887262\\
585	1.10118607381129\\
600	1.10097459036285\\
};
\addlegendentry{$\dot{m}_\mathrm{U}^\mathrm{C}$}

\end{axis}

\end{tikzpicture}%

==> plots/DecMPC_tracking_Tset_fix_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Define the parameters
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{600}
\pgfmathsetmacro{\intervalTicks}{2}
\pgfmathsetmacro{\interval}{60*\intervalTicks}

\begin{axis}[%
width=\linewidth,
height=0.25\textwidth,
unbounded coords=jump,
xmin=\xmin,
xmax=\xmax,
xtick={\xmin,\interval,...,\xmax},
xticklabels={\xmin,\intervalTicks,...,24},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time / $\si{\hour}$},
ymin=14,
ymax=19,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Temperature / $\si{\celsius}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
grid=both,
legend style={legend cell align=left, draw=none, font=\footnotesize},
legend pos=south east,
]

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0	15\\
15	14.9142115711848\\
30	14.8843511220892\\
45	15.0497208473215\\
60	15.3848074766669\\
75	15.8336039007005\\
90	16.2846515829369\\
105	16.6883144726707\\
120	17.0367119988518\\
135	17.3289466984797\\
150	17.5588273995453\\
165	17.726759137837\\
180	17.8400958525118\\
195	17.907929626799\\
210	17.9414638066719\\
225	17.9529873322952\\
240	17.9573183319649\\
255	17.9568098385762\\
270	17.9556673419756\\
285	17.954351214803\\
300	17.9517914865648\\
315	17.9501912213005\\
330	17.9491222579709\\
345	17.9481499533998\\
360	17.9465144388565\\
375	17.9453241465648\\
390	17.9448502289852\\
405	17.9442724666845\\
420	17.9438217796751\\
435	17.9433069116355\\
450	17.9429561878384\\
465	17.9425438710069\\
480	17.9423038546864\\
495	17.9420521140861\\
510	17.9418965074796\\
525	17.9416854233428\\
540	17.9415125488627\\
555	17.9413264575724\\
570	17.9412031129593\\
585	17.9410434583318\\
600	17.9408954959912\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{A}$}

\addplot [color=green, thick]
  table[row sep=crcr]{%
0	16\\
15	15.8265020677523\\
30	15.7180270814972\\
45	15.7701816560473\\
60	15.9752230571131\\
75	16.3054631073454\\
90	16.6512705527891\\
105	16.9771580772786\\
120	17.2441340391266\\
135	17.4617478752046\\
150	17.6203628074597\\
165	17.7371601579835\\
180	17.8155720664794\\
195	17.8690256645472\\
210	17.9220189897056\\
225	17.9362301134229\\
240	17.9330930515973\\
255	17.9359703762801\\
270	17.9315807893706\\
285	17.9465121922746\\
300	17.9377386461051\\
315	17.9285597148315\\
330	17.9337070704621\\
345	17.9382309194044\\
360	17.92929617376\\
375	17.9194325654377\\
390	17.9205185972863\\
405	17.9205224446807\\
420	17.9235669899955\\
435	17.9265461178465\\
450	17.9313059947026\\
465	17.9363114494759\\
480	17.939633449632\\
495	17.9425124411567\\
510	17.9443979997653\\
525	17.9455792348122\\
540	17.9459899774659\\
555	17.9457706622168\\
570	17.9449672303683\\
585	17.9436837918481\\
600	17.941986015225\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{B}$}

\addplot [color=purple, thick]
  table[row sep=crcr]{%
0	17\\
15	16.7596054424757\\
30	16.5481150496825\\
45	16.4419115099126\\
60	16.4394982977427\\
75	16.563119214848\\
90	16.7434173797664\\
105	16.9543256418397\\
120	17.1518010415405\\
135	17.3339238226904\\
150	17.4835226738928\\
165	17.6093581896145\\
180	17.7071996480928\\
195	17.7827360779403\\
210	17.8491513517768\\
225	17.8858227082141\\
240	17.9097367669794\\
255	17.9209501653428\\
270	17.9205812539711\\
285	17.9422230879169\\
300	17.9348286567652\\
315	17.922403052922\\
330	17.928162161558\\
345	17.9346270278448\\
360	17.9252916360274\\
375	17.9120216242371\\
390	17.9115196579266\\
405	17.9111856216104\\
420	17.913766490652\\
435	17.9168232327751\\
450	17.9210832913353\\
465	17.9261246675893\\
480	17.9305297467517\\
495	17.9344010441327\\
510	17.9375281586615\\
525	17.9399324350841\\
540	17.9416423890428\\
555	17.9426908552731\\
570	17.9431124317359\\
585	17.9429436646158\\
600	17.9422264545391\\
};
\addlegendentry{$T_\mathrm{b}^\mathrm{C}$}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0	18\\
15	18\\
30	18\\
45	18\\
60	18\\
75	18\\
90	18\\
105	18\\
120	18\\
135	18\\
150	18\\
165	18\\
180	18\\
195	18\\
210	18\\
225	18\\
240	18\\
255	18\\
270	18\\
285	18\\
300	18\\
315	18\\
330	18\\
345	18\\
360	18\\
375	18\\
390	18\\
405	18\\
420	18\\
435	18\\
450	18\\
465	18\\
480	18\\
495	18\\
510	18\\
525	18\\
540	18\\
555	18\\
570	18\\
585	18\\
600	18\\
};
% \addlegendentry{$T_\mathrm{set}$}

\end{axis}

\end{tikzpicture}%
